Decoupled Training with Local Reinforcement Fine-Tuning in Federated Learning

Federated Learning (FL) with pre-trained Vision-Language Models (VLMs) has emerged as a promising paradigm for various downstream tasks. By leveraging its strong representations, recent studies improve task adaptation under insufficient local data while preserving generalization. However, these methods emphasize fully local optimization with simple parameter aggregation,which can amplify inter-client optimization inconsistency and intra-client over-specialization under heterogeneous and full-data FL settings, making it difficult to balance global task adaptation and generalization. To address these challenges, we propose FedDTL, a novel federated VLM framework that decouples the image encoder and text encoder across clients and the server. Through decoupled encoder training with server-client modality alignment, FedDTL promotes coherent global semantic update and reduces inter-client optimization inconsistency, improving global task adaptation.To further mitigate intra-client over-specialization,we introduce a two-stage local fine-tuning, where a supervised fine-tuning stage enables rapid and reliable warm-start, followed by a reinforcement learning stage that enhances generalization. Extensive experiments on multiple benchmarks, including label skew and feature shift, demonstrate that FedDTL achieves an effective balance between global task adaptation and generalization under various FL data distributions in both few-shot and full-data regimes.

==> (inline-0) <==
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.76 & 79.76 & 82.12 & 95.72 & 95.72 & 94.26 & 75.78 & 75.78 & 74.76 & 52.04 & 52.04 & 55.81 & 71.98 & 71.98 & 69.18 \\
pFedDC & 89.66 & 89.66 & 76.70 & 95.90 & 95.90 & 92.64 & 82.52 & 82.52 & 69.88 & 97.74 & 97.74 & 55.91 & 78.11 & 78.11 & 68.08 \\
FedPGP & 85.09 & 85.09 & 79.04 & 96.02 & 96.02 & 95.56 & 77.00 & 77.00 & 70.26 & 75.00 & 75.00 & 48.24 & 75.42 & 75.42 & 66.91 \\
pFedMMA & 90.68 & 90.68 & 76.25 & 97.11 & 97.11 & 96.64 & 82.84 & 82.84 & 67.62 & 93.98 & 93.98 & 43.37 & 75.94 & 75.94 & 59.03 \\
PromptFL & 86.24& 86.24 & 80.52 & 96.15& 96.15 & 94.35 & 77.59& 77.59 & 69.34 & 81.86& 81.86 & 64.19 & 75.44& 75.44 & 67.76 \\
FedMaPLe & 90.85& 90.85 & 81.65 & 97.07& 97.07 & 95.83 & 85.79& 85.79 & 73.79 & 91.02& 91.02 & 66.57 & 81.58& 81.58 & 70.79 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 92.58 & 92.58 & 82.53 & 96.95 & 96.95 & 97.49 & 85.09 & 85.09 & 77.18 & 93.92 & 93.92 & 67.91 & 80.15 & 80.15 & 68.22 \\

\midrule
\multirow{2}{*}{IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 88.78 & 88.78 & 96.82 & 64.12 & 64.12 & 76.27 & 86.81 & 86.81 & 93.52 & 90.97 & 90.97 & 85.36 & 91.68 & 91.68 & 93.11 \\
pFedDC & 93.79 & 93.79 & 90.04 & 86.47 & 86.47 & 57.91 & 91.38 & 91.38 & 88.91 & 93.07 & 93.07 & 81.54 & 87.94 & 87.94 & 85.41 \\
FedPGP & 95.00 & 94.99 & 97.03 & 72.85 & 72.85 & 69.24 & 89.84 & 89.83 & 90.07 & 93.13 & 93.13 & 83.61 & 91.59 & 91.59 & 90.46 \\
pFedMMA & 95.65 & 95.65 & 96.95 & 93.62 & 93.62 & 62.30 & 93.46 & 93.46 & 92.25 & 93.11 & 93.11 & 80.92 & 90.37 & 90.37 & 87.21 \\
PromptFL & 95.32 & 95.32 & 95.30 & 75.36& 75.36 & 67.25 & 89.42& 89.42 & 92.44 & 93.47& 93.47 & 83.96 & 91.56& 91.56 & 90.13 \\
FedMaPLe & 95.79& 95.79 & 96.93 & 88.63& 88.63 & 64.25 & 91.24& 91.24 & 92.18 & 94.47& 94.47 & 83.83 & 92.03& 92.03 & 90.70 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.98 & 95.98 & 97.00 & 97.19 & 97.19 & 67.32 & 97.42 & 97.42 & 94.08 & 94.88 & 94.88 & 84.61 & 91.60 & 91.60 & 88.98 \\

\midrule
\midrule
\multirow{2}{*}{Non-IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 80.22 & 79.62 & 81.99 & 95.72 & 95.72 & 94.26 & 75.78 & 75.78 & 74.76 & 52.75 & 52.04 & 55.81 & 71.98 & 71.98 & 69.18 \\
pFedDC & 96.28 & 37.55 & 54.58 & 100.00 & 21.04 & 71.77 & 93.21 & 31.43 & 36.08 & 100.00 & 20.00 & 28.85 & 87.47 & 31.28 & 36.08 \\
FedPGP & 82.17 & 80.66 & 78.87 & 95.77 & 95.51 & 93.49 & 74.48 & 73.14 & 57.51 & 60.98 & 57.03 & 59.78 & 73.46 & 70.84 & 63.65 \\
pFedMMA & 97.23 & 56.55 & 72.47 & 99.79 & 82.13 & 93.20 & 95.03 & 52.42 & 64.73 & 99.99 & 27.94 & 44.40 & 89.63 & 37.68 & 45.80 \\
PromptFL & 82.69 & 82.23 & 79.84 & 95.70 & 95.70 & 96.03 & 75.98 & 75.98 & 68.40 & 71.18 & 69.82 & 57.98 & 70.47 & 70.47 & 63.27 \\
FedMaPLe & 83.89 & 83.63 & 77.56 & 96.22 & 96.22 & 96.47 & 80.22 & 80.22 & 75.68 & 75.38 & 74.27 & 54.42 & 68.26 & 68.26 & 49.49 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 89.76 & 89.58 & 83.01 & 96.61 & 96.61 & 97.31 & 82.21 & 82.21 & 77.90 & 79.83 & 79.12 & 64.72 & 77.10 & 77.10 & 68.99 \\

\midrule

\multirow{2}{*}{Non-IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 86.70 & 86.84 & 96.71 & 64.20 & 64.20 & 75.38 & 91.70 & 86.81 & 93.52 & 91.47 & 91.55 & 85.21 & 91.68 & 91.68 & 93.11 \\
pFedDC & 98.53 & 46.63 & 77.97 & 99.20 & 28.40 & 41.42 & 97.60 & 63.40 & 76.43 & 96.12 & 62.14 & 62.84 & 94.40 & 33.63 & 59.80 \\
FedPGP & 91.90 & 91.27 & 94.79 & 66.53 & 65.71 & 71.94 & 92.07 & 89.10 & 93.72 & 92.42 & 91.97 & 84.54 & 91.89 & 91.38 & 90.42 \\
pFedMMA & 98.66 & 53.45 & 91.26 & 99.20 & 37.77 & 58.46 & 97.98 & 80.33 & 92.05 & 97.97 & 80.10 & 80.31 & 96.83 & 57.13 & 82.00 \\
PromptFL & 91.09 & 91.12 & 95.64 & 65.33 & 65.33 & 70.90 & 92.30 & 89.36 & 91.62 & 91.06 & 91.13 & 83.30 & 91.14 & 91.14 & 91.46 \\
FedMaPLe & 87.44 & 87.61 & 95.32 & 74.73 & 74.73 & 68.40 & 91.10 & 89.72 & 91.98 & 91.04 & 91.05 & 74.42 & 90.58 & 90.58 & 91.87 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.28 & 95.28 & 96.39 & 94.33 & 94.33 & 70.64 & 96.67 & 95.69 & 94.44 & 94.38 & 94.39 & 85.80 & 91.45 & 91.45 & 90.92 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Dir(0.1)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.44 & 79.76 & 82.12 & 95.75 & 95.72 & 94.26 & 76.17 & 75.78 & 74.76 & 49.79 & 52.04 & 55.81 & 71.80 & 71.98 & 69.18 \\
pFedDC & 87.36 & 69.96 & 69.54 & 95.32 & 87.57 & 92.05 & 81.39 & 62.40 & 59.61 & 87.43 & 58.84 & 40.94 & 74.94 & 60.98 & 56.02 \\
FedPGP & 81.43 & 79.75 & 78.48 & 96.06 & 96.04 & 96.29 & 73.58 & 70.87 & 62.25 & 55.05 & 47.23 & 51.60 & 73.24 & 71.67 & 62.42 \\
pFedMMA & 87.13 & 72.77 & 74.91 & 97.12 & 95.49 & 95.84 & 83.06 & 65.06 & 65.24 & 66.05 & 48.08 & 42.46 & 75.64 & 58.89 & 53.98 \\
PromptFL & 82.02 & 80.41 & 76.09 & 96.52 & 96.56 & 93.50 & 70.91 & 67.52 & 48.39 & 67.85 & 60.61 & 51.55 & 72.17 & 71.15 & 63.26 \\
FedMaPLe & 85.70 & 84.05 & 77.69 & 96.75 & 96.78 & 95.75 & 80.66 & 77.45 & 68.29 & 76.65 & 69.87 & 51.45 & 77.38 & 75.70 & 64.62 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 91.66 & 90.95 & 82.64 & 97.13 & 97.13 & 97.53 & 84.14 & 82.79 & 76.83 & 91.37 & 88.49 & 70.91 & 78.87 & 78.21 & 68.38 \\
\midrule

\multirow{2}{*}{Dir(0.1)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 89.79 & 88.78 & 96.82 & 63.39 & 64.12 & 76.27 & 86.16 & 86.81 & 93.52 & 90.81 & 90.97 & 85.36 & 91.27 & 91.68 & 93.11 \\
pFedDC & 92.24 & 67.83 & 89.48 & 86.99 & 52.60 & 50.76 & 93.72 & 82.52 & 83.59 & 90.05 & 82.59 & 74.44 & 84.15 & 74.30 & 78.97 \\
FedPGP & 89.96 & 89.06 & 94.62 & 70.87 & 69.10 & 72.23 & 90.73 & 90.52 & 93.64 & 92.26 & 92.01 & 83.15 & 91.11 & 91.21 & 90.11 \\
pFedMMA & 93.70 & 73.42 & 93.47 & 90.58 & 59.34 & 64.14 & 95.72 & 89.49 & 92.76 & 93.05 & 85.25 & 80.74 & 89.26 & 79.88 & 85.58 \\
PromptFL & 86.89 & 86.44 & 93.84 & 71.55 & 69.08 & 71.44 & 89.55 & 89.40 & 92.54 & 91.95 & 92.11 & 80.77 & 90.81 & 90.83 & 89.48 \\
FedMaPLe & 89.03 & 88.35 & 95.81 & 78.17 & 74.05 & 59.08 & 88.90 & 90.70 & 92.95 & 92.99 & 92.81 & 81.07 & 90.78 & 90.78 & 90.18 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 96.29 & 95.51 & 95.99 & 95.43 & 94.90 & 66.01 & 96.28 & 96.23 & 94.24 & 94.10 & 94.11 & 84.32 & 91.32 & 91.21 & 89.56 \\

\midrule
\midrule
\multirow{2}{*}{Dir(0.3)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.83 & 79.76 & 82.12 & 95.83 & 95.72 & 94.26 & 75.28 & 75.78 & 74.76 & 51.16 & 52.04 & 55.81 & 71.87 & 71.98 & 69.18 \\
pFedDC & 85.84 & 80.34 & 74.97 & 95.33 & 94.02 & 94.69 & 78.00 & 74.38 & 66.30 & 87.37 & 83.87 & 58.26 & 75.32 & 72.86 & 64.19 \\
FedPGP & 83.35 & 83.02 & 79.72 & 95.73 & 95.73 & 95.38 & 75.92 & 75.72 & 66.79 & 64.50 & 65.12 & 53.66 & 74.42 & 74.11 & 66.87 \\
pFedMMA & 86.33 & 81.45 & 76.69 & 96.82 & 96.36 & 96.68 & 78.76 & 75.32 & 67.29 & 79.28 & 77.07 & 50.96 & 72.36 & 68.49 & 56.63 \\
PromptFL & 83.79 & 83.40 & 80.06 & 96.35 & 96.34 & 96.36 & 75.51 & 75.22 & 69.45 & 68.02 & 68.25 & 54.92 & 74.25 & 73.99 & 66.95 \\
FedMaPLe & 88.47 & 88.18 & 80.40 & 96.85 & 96.89 & 96.73 & 84.51 & 84.27 & 76.33 & 73.79 & 73.99 & 52.62 & 80.36 & 80.07 & 70.13 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 92.18 & 91.94 & 83.61 & 96.88 & 96.93 & 97.82 & 84.38 & 84.17 & 76.11 & 93.37 & 93.25 & 78.31 & 79.39 & 79.03 & 68.02 \\

\midrule

\multirow{2}{*}{Dir(0.3)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 88.60 & 88.78 & 96.82 & 65.34 & 64.12 & 76.27 & 87.74 & 86.81 & 93.52 & 91.01 & 90.97 & 85.36 & 91.66 & 91.68 & 93.11 \\
pFedDC & 87.12 & 74.65 & 90.53 & 79.17 & 63.76 & 51.84 & 94.44 & 88.59 & 87.93 & 90.18 & 87.11 & 78.42 & 85.64 & 83.78 & 82.54 \\
FedPGP & 94.56 & 94.23 & 96.25 & 69.06 & 68.52 & 70.59 & 91.83 & 89.84 & 93.23 & 92.68 & 92.55 & 83.96 & 91.43 & 91.40 & 90.74 \\
pFedMMA & 90.20 & 81.87 & 96.21 & 88.39 & 72.14 & 63.49 & 94.47 & 90.38 & 92.86 & 91.80 & 88.84 & 81.62 & 84.85 & 82.56 & 84.44 \\
PromptFL & 93.87 & 93.32 & 95.37 & 71.41 & 70.26 & 71.63 & 91.14 & 89.81 & 93.11 & 92.20 & 92.04 & 82.45 & 91.38 & 91.40 & 90.28 \\
FedMaPLe & 92.96 & 92.18 & 96.03 & 90.08 & 89.15 & 64.51 & 91.65 & 91.39 & 93.11 & 94.16 & 93.93 & 83.50 & 91.86 & 91.79 & 90.68 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.23 & 94.78 & 96.64 & 96.45 & 96.08 & 67.58 & 97.28 & 96.88 & 94.29 & 94.90 & 94.69 & 84.49 & 91.74 & 91.64 & 89.20 \\

\midrule
\midrule
\multirow{2}{*}{Dir(0.5)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.77 & 79.76 & 82.12 & 95.72 & 95.72 & 94.26 & 75.72 & 75.78 & 74.76 & 52.04 & 52.04 & 55.81 & 71.92 & 71.98 & 69.18 \\
pFedDC & 88.02 & 85.77 & 75.52 & 93.86 & 93.86 & 93.02 & 80.35 & 79.06 & 67.16 & 97.48 & 97.48 & 53.73 & 76.79 & 75.77 & 65.72 \\
FedPGP & 84.40 & 84.31 & 80.42 & 96.13 & 96.13 & 93.58 & 76.66 & 76.60 & 68.25 & 71.51 & 71.51 & 63.68 & 75.12 & 75.09 & 67.85 \\
pFedMMA & 88.52 & 86.39 & 76.04 & 95.94 & 95.94 & 96.87 & 80.08 & 78.69 & 66.69 & 91.72 & 91.72 & 42.32 & 74.09 & 72.21 & 58.48 \\
PromptFL & 85.85 & 85.61 & 79.76 & 95.95 & 95.95 & 94.52 & 77.03 & 76.98 & 69.91 & 81.57 & 81.57 & 57.31 & 74.80 & 74.71 & 67.43 \\
FedMaPLe & 90.40 & 90.18 & 80.01 & 97.08 & 97.08 & 97.08 & 84.97 & 84.97 & 73.49 & 87.39 & 87.39 & 51.60 & 81.07 & 80.92 & 70.63 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 92.17 & 92.02 & 83.25 & 97.02 & 97.02 & 97.87 & 84.44 & 84.49 & 76.31 & 93.06 & 93.06 & 72.87 & 79.50 & 79.32 & 68.16 \\

\midrule

\multirow{2}{*}{Dir(0.5)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 88.39 & 88.78 & 96.82 & 64.51 & 64.12 & 76.27 & 87.15 & 86.81 & 93.52 & 90.88 & 90.97 & 85.36 & 91.64 & 91.68 & 93.11 \\
pFedDC & 90.75 & 85.01 & 91.12 & 81.27 & 73.77 & 55.85 & 93.67 & 90.49 & 88.52 & 91.14 & 90.35 & 80.59 & 86.89 & 86.10 & 83.95 \\
FedPGP & 90.20 & 90.29 & 93.56 & 75.46 & 74.48 & 70.89 & 90.09 & 90.31 & 93.90 & 92.66 & 92.61 & 82.84 & 91.80 & 91.80 & 89.23 \\
pFedMMA & 91.92 & 88.44 & 95.57 & 87.87 & 79.98 & 63.15 & 93.73 & 91.18 & 92.59 & 91.52 & 90.45 & 81.36 & 89.82 & 88.91 & 87.35 \\
PromptFL & 90.61 & 90.52 & 92.65 & 77.38 & 76.67 & 69.34 & 90.75 & 89.57 & 92.85 & 92.78 & 92.71 & 83.14 & 91.78 & 91.78 & 90.73 \\
FedMaPLe & 91.79 & 91.53 & 96.54 & 92.58 & 92.03 & 64.25 & 92.41 & 91.56 & 93.37 & 94.32 & 94.23 & 82.60 & 91.99 & 91.92 & 90.50 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.68 & 95.32 & 96.92 & 97.07 & 96.73 & 67.84 & 96.48 & 96.05 & 94.29 & 94.65 & 94.59 & 85.25 & 91.65 & 91.56 & 89.76 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.76 & 79.76 & 82.12 & 95.72 & 95.72 & 94.26 & 75.78 & 75.78 & 74.76 & 52.04 & 52.04 & 55.81 & 71.98 & 71.98 & 69.18 \\
pFedDC & 91.51 & 91.51 & 79.82 & 97.86 & 97.86 & 96.90 & 85.73 & 85.73 & 75.90 & 98.96 & 98.96 & 64.12 & 79.97 & 79.97 & 70.68 \\
FedPGP & 87.76 & 87.76 & 78.10 & 96.96 & 96.96 & 95.23 & 79.51 & 79.51 & 66.53 & 93.32 & 93.32 & 74.15 & 76.96 & 76.96 & 58.80 \\
pFedMMA & 92.83 & 92.83 & 73.67 & 98.26 & 98.26 & 90.79 & 87.06 & 87.06 & 63.61 & 99.38 & 99.38 & 42.73 & 80.17 & 80.17 & 53.53 \\
PromptFL & 87.29 & 87.29 & 77.39 & 97.08 & 97.08 & 93.84 & 80.20 & 80.20 & 66.08 & 93.86 & 93.86 & 46.46 & 76.58 & 76.58 & 60.98 \\
FedMaPLe & 93.97 & 93.97 & 78.77 & 98.52 & 98.52 & 94.94 & 89.14 & 89.14 & 70.40 & 99.57 & 99.57 & 55.54 & 84.96 & 84.96 & 67.56 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 94.07 & 94.07 & 79.72 & 98.30 & 98.30 & 94.50 & 87.12 & 87.12 & 74.80 & 99.11 & 99.11 & 53.92 & 82.76 & 82.76 & 65.56 \\

\midrule

\multirow{2}{*}{IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 88.78 & 88.78 & 96.82 & 64.12 & 64.12 & 76.27 & 86.81 & 86.81 & 93.52 & 90.97 & 90.97 & 85.36 & 91.68 & 91.68 & 93.11 \\
pFedDC & 92.02 & 92.02 & 92.72 & 87.57 & 87.57 & 55.33 & 96.70 & 96.70 & 89.44 & 93.33 & 93.33 & 82.65 & 91.42 & 91.42 & 90.60 \\
FedPGP & 95.59 & 95.59 & 94.28 & 69.57 & 69.57 & 60.71 & 92.00 & 92.00 & 89.60 & 93.46 & 93.46 & 81.87 & 92.50 & 92.50 & 81.76 \\
pFedMMA & 94.52 & 94.52 & 96.47 & 94.27 & 94.27 & 63.53 & 97.68 & 97.68 & 92.50 & 93.27 & 93.27 & 79.73 & 90.83 & 90.83 & 80.14 \\
PromptFL & 95.51 & 95.51 & 96.77 & 60.98 & 60.98 & 70.20 & 94.83 & 94.83 & 90.59 & 94.15 & 94.15 & 83.65 & 92.45 & 92.45 & 87.91 \\
FedMaPLe & 95.68 & 95.68 & 95.02 & 93.14 & 93.14 & 62.75 & 96.70 & 96.70 & 91.98 & 94.67 & 94.67 & 83.11 & 93.37 & 93.37 & 87.61 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 96.24 & 96.24 & 97.30 & 97.45 & 97.45 & 67.45 & 98.13 & 98.13 & 93.21 & 94.98 & 94.98 & 83.53 & 92.57 & 92.57 & 87.21 \\

\midrule
\midrule

\multirow{2}{*}{Non-IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 80.22 & 79.62 & 81.99 & 95.72 & 95.72 & 94.26 & 75.78 & 75.78 & 74.76 & 52.75 & 52.04 & 55.81 & 71.98 & 71.98 & 69.18 \\
pFedDC & 97.44 & 28.75 & 40.16 & 100.00 & 20.00 & 31.64 & 95.90 & 28.60 & 33.39 & 100.00 & 20.00 & 24.18 & 91.16 & 21.26 & 24.05 \\
FedPGP & 83.74 & 48.26 & 49.02 & 99.58 & 33.32 & 56.95 & 84.12 & 31.98 & 25.15 & 51.03 & 20.40 & 25.45 & 82.98 & 25.56 & 23.05 \\
pFedMMA & 98.29 & 31.54 & 45.26 & 100.00 & 20.00 & 48.92 & 97.36 & 23.40 & 30.25 & 100.00 & 20.00 & 33.92 & 94.42 & 18.92 & 13.48 \\
PromptFL & 62.92 & 62.98 & 48.48 & 84.36 & 84.36 & 40.74 & 57.94 & 57.94 & 32.86 & 41.81 & 40.89 & 20.00 & 44.10 & 44.10 & 38.10 \\
FedMaPLe & 79.77 & 80.56 & 69.41 & 84.64 & 84.64 & 93.36 & 83.50 & 83.50 & 70.36 & 45.08 & 43.82 & 37.69 & 78.74 & 78.74 & 59.04 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 91.52 & 91.64 & 77.72 & 94.64 & 94.64 & 92.06 & 82.60 & 82.60 & 72.62 & 96.10 & 96.07 & 43.08 & 76.98 & 76.98 & 61.04 \\

\midrule

\multirow{2}{*}{Non-IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 86.70 & 86.84 & 96.71 & 64.20 & 64.20 & 75.38 & 91.70 & 86.81 & 93.52 & 91.47 & 91.55 & 85.21 & 91.68 & 91.68 & 93.11 \\
pFedDC & 97.73 & 29.06 & 68.75 & 98.00 & 21.72 & 20.92 & 99.68 & 51.23 & 67.44 & 97.63 & 40.20 & 44.54 & 96.83 & 26.72 & 46.49 \\
FedPGP & 90.45 & 66.72 & 69.68 & 73.40 & 48.32 & 41.54 & 92.39 & 79.75 & 80.43 & 85.46 & 71.44 & 58.90 & 94.26 & 56.85 & 60.07 \\
pFedMMA & 98.33 & 45.38 & 90.51 & 99.40 & 29.16 & 47.23 & 99.58 & 71.85 & 81.91 & 98.12 & 35.63 & 41.10 & 97.43 & 19.49 & 20.04 \\
PromptFL & 65.69 & 65.72 & 71.74 & 47.60 & 47.60 & 58.27 & 83.46 & 84.94 & 77.16 & 69.35 & 69.28 & 47.89 & 71.98 & 71.98 & 49.54 \\
FedMaPLe & 85.56 & 85.76 & 76.22 & 83.60 & 83.60 & 61.15 & 80.38 & 88.41 & 75.00 & 86.73 & 86.82 & 70.63 & 89.74 & 89.74 & 81.27 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.01 & 95.01 & 96.57 & 95.80 & 95.80 & 67.88 & 96.35 & 97.42 & 92.13 & 94.62 & 94.67 & 85.59 & 91.56 & 91.56 & 88.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Dir(0.1)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.44 & 79.76 & 82.12 & 95.75 & 95.72 & 94.26 & 76.17 & 75.78 & 74.76 & 49.79 & 52.04 & 55.81 & 71.80 & 71.98 & 69.18 \\
pFedDC & 80.12 & 60.08 & 63.55 & 93.19 & 82.42 & 89.85 & 74.22 & 49.88 & 55.87 & 77.41 & 51.64 & 34.87 & 59.76 & 39.90 & 40.37 \\
FedPGP & 74.62 & 65.23 & 57.61 & 94.85 & 93.38 & 93.82 & 52.82 & 31.98 & 24.92 & 77.30 & 64.01 & 33.81 & 62.03 & 47.42 & 38.04 \\
pFedMMA & 84.07 & 62.56 & 65.56 & 92.72 & 84.75 & 90.23 & 77.21 & 49.80 & 51.24 & 75.27 & 50.67 & 36.14 & 68.69 & 41.72 & 37.67 \\
PromptFL & 77.52 & 75.82 & 57.98 & 95.87 & 95.92 & 77.72 & 59.94 & 54.62 & 40.18 & 92.66 & 91.64 & 44.27 & 64.79 & 60.60 & 43.60 \\
FedMaPLe & 90.49 & 89.27 & 70.10 & 98.12 & 98.16 & 89.22 & 87.20 & 85.84 & 61.16 & 89.68 & 87.89 & 46.00 & 80.69 & 79.58 & 57.86 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 92.69 & 92.40 & 76.59 & 96.18 & 96.24 & 93.98 & 85.02 & 84.22 & 72.20 & 97.37 & 97.21 & 34.54 & 79.27 & 78.64 & 63.12 \\

\midrule

\multirow{2}{*}{Dir(0.1)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 89.79 & 88.78 & 96.82 & 63.39 & 64.12 & 76.27 & 86.16 & 86.81 & 93.52 & 90.81 & 90.97 & 85.36 & 91.27 & 91.68 & 93.11 \\
pFedDC & 88.56 & 56.46 & 77.74 & 80.95 & 47.88 & 44.94 & 91.90 & 79.36 & 83.61 & 88.25 & 79.49 & 73.14 & 66.84 & 53.66 & 71.56 \\
FedPGP & 92.29 & 90.08 & 88.52 & 53.09 & 48.55 & 44.71 & 89.49 & 87.45 & 89.88 & 86.14 & 75.31 & 53.48 & 63.61 & 48.89 & 51.31 \\
pFedMMA & 92.26 & 71.43 & 92.95 & 89.92 & 55.25 & 58.12 & 96.59 & 84.46 & 87.99 & 90.57 & 74.53 & 72.67 & 73.38 & 50.45 & 63.03 \\
PromptFL & 70.76 & 70.65 & 73.24 & 54.47 & 53.92 & 41.18 & 89.02 & 86.81 & 71.60 & 88.03 & 87.12 & 64.51 & 82.11 & 81.06 & 65.54 \\
FedMaPLe & 92.51 & 91.36 & 90.57 & 86.34 & 82.75 & 44.51 & 96.44 & 95.37 & 84.10 & 93.13 & 92.28 & 75.37 & 90.31 & 90.22 & 82.07 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 96.69 & 96.13 & 95.23 & 95.95 & 95.49 & 65.49 & 98.49 & 98.22 & 93.98 & 94.44 & 94.67 & 84.55 & 90.80 & 90.81 & 86.20 \\

\midrule
\midrule
\multirow{2}{*}{Dir(0.3)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.83 & 79.76 & 82.12 & 95.83 & 95.72 & 94.26 & 75.28 & 75.78 & 74.76 & 51.16 & 52.04 & 55.81 & 71.87 & 71.98 & 69.18 \\
pFedDC & 83.37 & 77.51 & 74.37 & 93.89 & 91.29 & 91.82 & 72.09 & 68.39 & 69.41 & 79.31 & 75.79 & 49.72 & 68.66 & 66.66 & 64.35 \\
FedPGP & 78.32 & 76.38 & 66.17 & 96.00 & 96.01 & 96.06 & 51.94 & 47.46 & 32.82 & 78.88 & 77.38 & 45.83 & 55.74 & 51.57 & 41.03 \\
pFedMMA & 84.93 & 78.34 & 71.42 & 94.99 & 93.16 & 92.06 & 74.39 & 68.93 & 58.62 & 84.74 & 81.23 & 42.59 & 67.69 & 61.64 & 49.03 \\
PromptFL & 81.62 & 81.00 & 63.06 & 96.34 & 96.48 & 59.58 & 66.56 & 65.42 & 46.82 & 86.16 & 85.86 & 72.85 & 70.29 & 69.28 & 43.20 \\
FedMaPLe & 92.28 & 91.70 & 74.39 & 98.54 & 98.56 & 96.62 & 87.41 & 86.96 & 67.52 & 98.92 & 98.89 & 40.04 & 83.05 & 82.72 & 59.00 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 93.05 & 92.93 & 79.87 & 96.98 & 97.06 & 94.76 & 85.75 & 85.70 & 73.32 & 96.51 & 96.64 & 58.58 & 80.26 & 80.02 & 63.74 \\

\midrule

\multirow{2}{*}{Dir(0.3)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 88.60 & 88.78 & 96.82 & 65.34 & 64.12 & 76.27 & 87.74 & 86.81 & 93.52 & 91.01 & 90.97 & 85.36 & 91.66 & 91.68 & 93.11 \\
pFedDC & 87.53 & 73.61 & 89.59 & 78.78 & 62.31 & 50.39 & 96.05 & 91.07 & 89.97 & 90.85 & 87.84 & 78.87 & 83.13 & 80.64 & 85.21 \\
FedPGP & 94.17 & 93.15 & 96.58 & 63.36 & 62.51 & 52.59 & 91.15 & 88.25 & 89.29 & 89.10 & 87.84 & 70.99 & 84.57 & 83.26 & 70.36 \\
pFedMMA & 87.84 & 78.65 & 95.93 & 87.63 & 70.20 & 60.51 & 97.39 & 91.98 & 91.91 & 89.91 & 85.15 & 76.12 & 79.78 & 74.13 & 76.00 \\
PromptFL & 89.44 & 90.12 & 85.43 & 55.60 & 55.29 & 45.69 & 90.48 & 87.88 & 83.80 & 91.92 & 91.24 & 71.02 & 87.83 & 87.44 & 59.13 \\
FedMaPLe & 90.73 & 89.00 & 94.33 & 91.88 & 90.98 & 57.65 & 93.61 & 92.34 & 90.59 & 94.29 & 93.91 & 79.30 & 92.09 & 91.94 & 84.43 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 96.14 & 96.02 & 97.62 & 96.38 & 96.08 & 65.88 & 98.26 & 97.95 & 94.44 & 95.30 & 95.12 & 85.27 & 91.83 & 91.75 & 85.22 \\

\midrule
\midrule
\multirow{2}{*}{Dir(0.5)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.77 & 79.76 & 82.12 & 95.72 & 95.72 & 94.26 & 75.72 & 75.78 & 74.76 & 52.04 & 52.04 & 55.81 & 71.92 & 71.98 & 69.18 \\
pFedDC & 86.25 & 83.87 & 77.46 & 95.00 & 95.00 & 94.72 & 77.73 & 76.71 & 71.51 & 94.25 & 94.25 & 63.22 & 72.17 & 71.16 & 66.36 \\
FedPGP & 82.77 & 82.04 & 66.37 & 96.83 & 96.83 & 95.42 & 65.42 & 63.98 & 41.04 & 91.12 & 91.12 & 37.83 & 67.48 & 66.45 & 38.98 \\
pFedMMA & 87.31 & 84.55 & 73.32 & 94.33 & 94.33 & 89.94 & 78.24 & 76.24 & 59.99 & 95.67 & 95.67 & 50.81 & 70.79 & 67.94 & 51.91 \\
PromptFL & 85.32 & 84.93 & 66.48 & 96.96 & 96.96 & 95.20 & 72.53 & 71.98 & 43.62 & 92.64 & 92.64 & 41.65 & 71.36 & 71.24 & 45.84 \\
FedMaPLe & 92.87 & 92.57 & 76.67 & 98.52 & 98.52 & 95.34 & 88.46 & 88.46 & 69.92 & 99.18 & 99.18 & 52.35 & 83.77 & 83.56 & 64.12 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 93.70 & 93.61 & 79.23 & 98.14 & 98.14 & 95.96 & 86.73 & 86.72 & 72.86 & 98.29 & 98.29 & 59.62 & 81.24 & 81.12 & 64.80 \\

\midrule

\multirow{2}{*}{Dir(0.5)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 88.39 & 88.78 & 96.82 & 64.51 & 64.12 & 76.27 & 87.15 & 86.81 & 93.52 & 90.88 & 90.97 & 85.36 & 91.64 & 91.68 & 93.11 \\
pFedDC & 88.29 & 81.90 & 90.77 & 80.20 & 72.08 & 52.71 & 94.97 & 91.84 & 88.67 & 90.82 & 89.95 & 82.05 & 82.81 & 81.98 & 87.10 \\
FedPGP & 89.30 & 89.45 & 92.64 & 63.48 & 61.84 & 52.82 & 91.09 & 89.57 & 90.09 & 92.63 & 92.47 & 79.96 & 87.61 & 86.66 & 68.53 \\
pFedMMA & 91.47 & 87.34 & 96.49 & 87.68 & 79.76 & 62.43 & 96.13 & 92.82 & 92.56 & 90.60 & 89.14 & 78.22 & 80.91 & 77.73 & 77.52 \\
PromptFL & 89.46 & 89.56 & 84.84 & 70.09 & 69.02 & 57.45 & 92.15 & 90.82 & 90.90 & 93.30 & 93.18 & 80.26 & 89.39 & 89.01 & 58.56 \\
FedMaPLe & 90.54 & 89.67 & 94.97 & 93.40 & 93.14 & 57.25 & 94.96 & 93.85 & 90.43 & 94.58 & 94.53 & 83.32 & 92.43 & 92.26 & 82.35 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.92 & 95.68 & 90.62 & 97.74 & 97.65 & 64.51 & 98.04 & 97.86 & 93.98 & 95.20 & 95.15 & 84.19 & 91.96 & 91.86 & 86.53 \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc c ccccccc}
\toprule
\multirow{2}{*}{Few-one} & \multicolumn{5}{c}{Office-Caltech10} &  & \multicolumn{7}{c}{DomainNet} \\ \cline{2-6} \cline{8-14} 
& Amazon & Caltech & Dslr & Webcam & Avg. &  & Clipart & Infograph & Painting & Quickdraw & Real & Sketch & Avg. \\ 
\hline
\rowcolor[HTML]{EDEDED}
CLIP & 94.51 & 88.02 & 96.55 & 92.45 & 92.88 &  & 96.45 & 75.33 & 96.10 & 62.93 & \textbf{97.73} & 97.56 & 87.68 \\
pFedDC & 96.85 & 93.41 & 98.57 & 97.33 & 96.54 &  & 94.96 & 72.99 & 92.80 & 63.34 & 95.95 & 94.10 & 85.69 \\
FedPGP & 97.56 & \textbf{97.45} & 96.55 & \textbf{100.00} & 97.89 &  & 96.93 & 77.47 & 95.96 & 68.81 & 97.17 & 97.52 & 88.98 \\
pFedMMA & 98.37 & 95.66 & 99.14 & 99.69 & 98.22 &  & \textbf{97.02} & 77.47 & 96.08 & 68.83 & 97.10 & 97.15 & 88.94 \\
PromptFL & 97.15 & 95.81 & \textbf{100.00} & \textbf{100.00} & 98.24 &  & 96.53 & 77.74 & 95.99 & 68.18 & 97.21 & \textbf{97.64} & 88.88 \\
FedMaPLe & 97.36 & 96.41 & \textbf{100.00} & \textbf{100.00} & \textbf{98.44} &  & 96.83 & 77.85 & \textbf{96.82} & 67.76 & 97.29 & 97.39 & 88.99 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & \textbf{99.39} & 95.81 & \textbf{100.00} & 98.11 & 98.33 &  & 96.70 & \textbf{80.70} & 96.13 & \textbf{77.87} & 96.84 & 97.03 & \textbf{90.88} \\
\midrule
\midrule

\multirow{2}{*}{Full-one} & \multicolumn{5}{c}{Office-Caltech10} &  & \multicolumn{7}{c}{DomainNet} \\ \cline{2-6} \cline{8-14} 
& Amazon & Caltech & Dslr & Webcam & Avg. &  & Clipart & Infograph & Painting & Quickdraw & Real & Sketch & Avg. \\ 
\hline
\rowcolor[HTML]{EDEDED}
CLIP & 94.51 & 88.02 & 96.55 & 92.45 & 92.88 &  & 96.45 & 75.33 & 96.10 & 62.93 & 97.73 & \textbf{97.56} & 87.68 \\
pFedDC & 97.10 & 94.31 & 99.14 & 99.06 & 97.40 &  & 95.56 & 74.91 & 93.66 & 67.49 & 96.11 & 94.91 & 87.11 \\
FedPGP & 97.56 & \textbf{97.01} & \textbf{100.00} & \textbf{100.00} & 98.64 &  & 96.63 & 77.08 & 96.24 & 70.67 & 97.37 & 96.48 & 89.08 \\
pFedMMA & 98.17 & 95.21 & \textbf{100.00} & 99.53 & 98.23 &  & 94.46 & 74.86 & 92.68 & 68.30 & 95.20 & 93.54 & 86.51 \\
PromptFL & 96.95 & \textbf{97.01} & \textbf{100.00} & \textbf{100.00} & 98.49 &  & 97.08 & 77.63 & 95.66 & 73.13 & 97.56 & \textbf{97.56} & 89.77 \\
FedMaPLe & 96.95 & \textbf{97.01} & \textbf{100.00} & 98.11 & 98.02 &  & \textbf{97.21} & 78.40 & \textbf{96.64} & 84.40 & 97.45 & \textbf{97.56} & 91.94 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & \textbf{98.78} & 95.81 & \textbf{100.00} & \textbf{100.00} & \textbf{98.65} &  & 97.08 & \textbf{83.00} & \textbf{96.64} & \textbf{87.87} & \textbf{98.23} & 97.43 & \textbf{93.38} \\

\midrule
\midrule

\multirow{2}{*}{Few-Dir(0.1)} & \multicolumn{5}{c}{Office-Caltech10} &  & \multicolumn{7}{c}{DomainNet} \\ \cline{2-6} \cline{8-14} 
& Amazon & Caltech & Dslr & Webcam & Avg. &  & Clipart & Infograph & Painting & Quickdraw & Real & Sketch & Avg. \\ 
\hline
\rowcolor[HTML]{EDEDED}
CLIP & 94.51 & 88.02 & 96.55 & 92.45 & 92.88 &  & 96.45 & 75.33 & 96.10 & 62.93 & \textbf{97.73} & 97.56 & 87.68 \\
pFedDC & 73.20 & 68.46 & 73.95 & 72.43 & 72.01 &  & 78.44 & 58.90 & 75.12 & 44.03 & 82.54 & 76.83 & 69.31 \\
FedPGP & 97.05 & 95.72 & 98.95 & 99.27 & 97.75 &  & 96.58 & 77.79 & 96.33 & 68.32 & 97.41 & \textbf{97.63} & 89.01 \\
pFedMMA & 84.94 & 78.16 & 84.29 & 81.61 & 82.25 &  & 88.46 & 65.74 & 87.53 & 48.33 & 93.43 & 88.54 & 78.67 \\
PromptFL & 96.71 & 95.81 & 96.85 & 98.74 & 97.03 &  & 96.57 & 77.01 & 96.06 & 68.64 & 97.21 & 97.23 & 88.79 \\
FedMaPLe & 96.95 & \textbf{97.21} & \textbf{100.00} & 98.11 & 98.07 &  & 96.66 & 77.26 & 96.24 & 68.00 & 97.38 & 97.31 & 88.81 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & \textbf{98.17} & 94.61 & \textbf{100.00} & \textbf{100.00} & \textbf{98.20} &  & \textbf{96.70} & \textbf{80.15} & \textbf{96.42} & \textbf{78.42} & 97.53 & 97.15 & \textbf{91.06} \\

\midrule
\midrule

\multirow{2}{*}{Full-Dir(0.1)} & \multicolumn{5}{c}{Office-Caltech10} &  & \multicolumn{7}{c}{DomainNet} \\ \cline{2-6} \cline{8-14} 
& Amazon & Caltech & Dslr & Webcam & Avg. &  & Clipart & Infograph & Painting & Quickdraw & Real & Sketch & Avg. \\ 
\hline
\rowcolor[HTML]{EDEDED}
CLIP & 94.51 & 88.02 & 96.55 & 92.45 & 92.88 &  & 96.45 & 75.33 & 96.10 & 62.93 & 97.73 & \textbf{97.56} & 87.68 \\
pFedDC & 72.15 & 66.22 & 71.84 & 72.64 & 70.71 &  & 67.00 & 52.00 & 63.64 & 37.67 & 72.41 & 66.49 & 59.87 \\
FedPGP & 95.42 & 94.36 & 99.71 & 94.97 & 96.12 &  & 95.73 & 75.23 & 95.10 & 66.95 & 96.94 & 96.26 & 87.70 \\
pFedMMA & 80.33 & 74.35 & 82.18 & 77.36 & 78.56 &  & 74.07 & 56.96 & 73.85 & 41.54 & 82.21 & 74.80 & 67.24 \\
PromptFL & 96.95 & \textbf{96.41} & \textbf{100.00} & 98.11 & 97.87 &  & 96.07 & 77.19 & 95.66 & 59.87 & 97.29 & 95.84 & 86.99 \\
FedMaPLe & 96.34 & 95.21 & 96.55 & 98.11 & 96.55 &  & \textbf{96.95} & 76.21 & 94.90 & 81.27 & 97.29 & 96.45 & 90.51 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & \textbf{98.78} & 95.81 & \textbf{100.00} & \textbf{100.00} & \textbf{98.65} &  & \textbf{96.95} & \textbf{84.10} & \textbf{96.85} & \textbf{87.60} & \textbf{98.01} & 97.31 & \textbf{93.47} \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Few\_IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Tiny-ImageNet} & \multicolumn{3}{c}{Food101} \\ \cline{2-13}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{EDEDED}
FedLoRA & 89.27 & 77.44 & 82.68 & 82.44 & 71.34 & 76.49 & 75.84 & 61.12 & 67.69 & 88.46 & 81.10 & 84.62 \\
\, + Decoupled Encoder Training & 89.34 & 75.35 & 81.33 & 82.50 & 71.48 & 76.60 & 76.16 & 60.22 & 67.26 & 87.42 & 79.64 & 83.35 \\
\, + Two-Stage Local Fine-Tuning & 90.48 & 83.11 & 86.46 & 83.82 & 76.76 & 80.13 & 79.06 & 68.82 & 73.59 & 91.14 & 90.64 & 90.89 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 91.76 & 82.48 & 86.59 & 85.09 & 77.18 & 80.94 & 80.15 & 68.22 & 73.71 & 91.60 & 88.98 & 90.27 \\

\midrule

\multirow{2}{*}{Few\_IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-13}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{EDEDED}
FedLoRA & 94.84 & 95.55 & 95.19 & 93.73 & 65.29 & 76.97 & 96.35 & 90.28 & 93.22 & 93.22 & 77.38 & 84.56 \\
\, + Decoupled Encoder Training & 94.84 & 95.02 & 94.93 & 95.49 & 58.24 & 72.35 & 95.99 & 86.57 & 91.04 & 92.97 & 76.27 & 83.80 \\
\, + Two-Stage Local Fine-Tuning & 95.74 & 97.03 & 96.38 & 93.33 & 70.78 & 80.51 & 97.06 & 93.52 & 95.26 & 93.18 & 84.19 & 88.46 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.98 & 97.00 & 96.49 & 97.19 & 67.32 & 79.54 & 97.42 & 94.08 & 95.72 & 94.88 & 84.61 & 89.45 \\

\midrule
\midrule

\multirow{2}{*}{Few\_Non-IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Tiny-ImageNet} & \multicolumn{3}{c}{Food101} \\ \cline{2-13}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{EDEDED}
FedLoRA & 78.32 & 78.86 & 78.56 & 77.16 & 73.24 & 75.15 & 62.62 & 60.90 & 61.75 & 82.66 & 85.90 & 84.25 \\
\, + Decoupled Encoder Training & 86.42 & 79.52 & 82.60 & 78.04 & 71.22 & 74.47 & 71.84 & 62.36 & 66.77 & 87.18 & 86.05 & 86.61 \\
\, + Two-Stage Local Fine-Tuning & 79.46 & 83.84 & 81.47 & 80.76 & 78.58 & 79.66 & 63.46 & 68.90 & 66.07 & 87.53 & 91.80 & 89.61 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 90.06 & 83.58 & 86.51 & 82.21 & 77.90 & 80.00 & 77.10 & 68.99 & 72.82 & 91.45 & 90.92 & 91.18 \\

\midrule

\multirow{2}{*}{Few\_Non-IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-13}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{EDEDED}
FedLoRA & 94.87 & 96.75 & 95.80 & 61.60 & 63.85 & 62.70 & 87.79 & 92.90 & 90.27 & 81.53 & 78.51 & 79.99 \\
\, + Decoupled Encoder Training & 93.86 & 96.84 & 95.33 & 88.60 & 65.96 & 75.62 & 93.76 & 94.14 & 93.95 & 91.66 & 80.08 & 85.48 \\
\, + Two-Stage Local Fine-Tuning & 89.00 & 97.03 & 92.84 & 55.00 & 69.42 & 61.37 & 91.71 & 94.75 & 93.21 & 88.76 & 86.38 & 87.55 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.28 & 96.39 & 95.83 & 94.33 & 70.64 & 80.78 & 95.69 & 94.44 & 95.06 & 94.39 & 85.80 & 89.89 \\

\midrule
\midrule

\multirow{2}{*}{Full\_IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Tiny-ImageNet} & \multicolumn{3}{c}{Food101} \\ \cline{2-13}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{EDEDED}
FedLoRA & 91.75 & 75.80 & 82.58 & 87.88 & 72.20 & 79.27 & 82.88 & 62.06 & 70.97 & 91.29 & 77.62 & 83.90 \\
\, + Decoupled Encoder Training & 91.42 & 73.36 & 80.93 & 87.88 & 68.62 & 77.06 & 82.16 & 57.90 & 67.93 & 91.01 & 74.76 & 82.09 \\
\, + Two-Stage Local Fine-Tuning & 91.71 & 81.86 & 86.25 & 87.24 & 75.24 & 80.80 & 81.08 & 66.74 & 73.21 & 90.51 & 88.11 & 89.29 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 92.75 & 81.29 & 86.35 & 87.12 & 74.80 & 80.49 & 82.76 & 65.56 & 73.16 & 92.57 & 87.21 & 89.81 \\

\midrule

\multirow{2}{*}{Full\_IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-13}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{EDEDED}
FedLoRA & 94.50 & 93.80 & 94.15 & 94.71 & 57.25 & 71.36 & 97.24 & 90.43 & 93.71 & 93.73 & 77.26 & 84.70 \\
\, + Decoupled Encoder Training & 94.50 & 92.21 & 93.34 & 94.51 & 55.29 & 69.77 & 96.97 & 87.81 & 92.16 & 92.90 & 76.96 & 84.18 \\
\, + Two-Stage Local Fine-Tuning & 95.74 & 97.62 & 96.67 & 94.31 & 67.84 & 78.91 & 98.04 & 92.59 & 95.24 & 95.02 & 84.85 & 89.65 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 96.24 & 97.30 & 96.77 & 97.45 & 67.45 & 79.72 & 98.13 & 93.21 & 95.61 & 94.98 & 83.53 & 88.89 \\

\midrule
\midrule

\multirow{2}{*}{Full\_Non-IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Tiny-ImageNet} & \multicolumn{3}{c}{Food101} \\ \cline{2-13}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{EDEDED}
FedLoRA & 58.11 & 70.51 & 63.12 & 47.80 & 64.38 & 54.86 & 43.94 & 52.82 & 47.97 & 43.01 & 69.79 & 53.22 \\
\, + Decoupled Encoder Training & 86.68 & 73.57 & 79.20 & 81.88 & 70.90 & 76.00 & 76.94 & 59.12 & 66.86 & 85.63 & 75.98 & 80.52 \\
\, + Two-Stage Local Fine-Tuning & 47.91 & 76.43 & 57.86 & 33.10 & 72.06 & 45.36 & 18.92 & 56.40 & 28.33 & 44.38 & 77.84 & 56.53 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 90.58 & 80.62 & 85.03 & 82.60 & 72.62 & 77.29 & 76.98 & 61.04 & 68.09 & 91.56 & 88.50 & 90.00 \\

\midrule

\multirow{2}{*}{Full\_Non-IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-13}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{EDEDED}
FedLoRA & 92.98 & 91.59 & 92.28 & 61.80 & 55.00 & 58.20 & 65.15 & 86.88 & 74.46 & 52.09 & 73.11 & 60.84 \\
\, + Decoupled Encoder Training & 91.97 & 89.94 & 90.94 & 87.20 & 54.81 & 67.31 & 91.27 & 89.97 & 90.62 & 91.84 & 74.28 & 82.13 \\
\, + Two-Stage Local Fine-Tuning & 88.80 & 96.62 & 92.55 & 42.20 & 61.54 & 50.07 & 57.22 & 88.12 & 69.39 & 50.73 & 82.44 & 62.81 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.01 & 96.57 & 95.78 & 95.80 & 67.88 & 79.46 & 97.42 & 92.13 & 94.70 & 94.67 & 85.59 & 89.90 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Full\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c|}{Food101} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-22}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
ratio=0.2 & 95.12 & 96.61 & 95.86 & 93.33 & 67.06 & 78.04 & 87.14 & 74.48 & 80.31 & 97.95 & 91.20 & 94.45 & 94.63 & 84.10 & 89.05 & 92.53 & 88.06 & 90.24 & 81.82 & 66.50 & 73.37 \\
ratio=0.4 & 96.13 & 97.19 & 96.66 & 93.92 & 67.84 & 78.78 & 86.90 & 74.82 & 80.41 & 98.22 & 91.82 & 94.91 & 94.67 & 84.79 & 89.46 & 92.32 & 87.27 & 89.72 & 82.38 & 65.82 & 73.17 \\
ratio=0.6 & 95.74 & 96.98 & 96.36 & 95.69 & 62.75 & 75.80 & 87.24 & 74.02 & 80.09 & 98.40 & 91.98 & 95.08 & 94.53 & 83.35 & 88.59 & 92.48 & 87.10 & 89.71 & 82.56 & 65.88 & 73.28 \\
ratio=0.8 & 96.30 & 96.24 & 96.27 & 97.25 & 62.35 & 75.98 & 87.38 & 74.42 & 80.38 & 97.68 & 93.36 & 95.47 & 94.63 & 84.01 & 89.00 & 92.41 & 86.85 & 89.54 & 81.60 & 65.20 & 72.48 \\
\rowcolor[HTML]{DEEAF6}
ratio=1.0 & 96.24 & 97.30 & 96.77 & 97.45 & 67.45 & 79.72 & 87.12 & 74.80 & 80.49 & 98.13 & 93.21 & 95.61 & 94.98 & 83.53 & 88.89 & 92.57 & 87.21 & 89.81 & 82.76 & 65.56 & 73.16 \\

\midrule
\midrule

\multirow{2}{*}{Full\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c|}{Food101} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-22}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
ratio=0.2 & 95.21 & 96.57 & 95.89 & 91.00 & 66.54 & 76.87 & 81.88 & 72.42 & 76.86 & 97.06 & 91.98 & 94.45 & 94.92 & 83.20 & 88.67 & 90.45 & 86.01 & 88.17 & 75.70 & 61.44 & 67.83 \\
ratio=0.4 & 94.87 & 97.44 & 96.14 & 94.00 & 69.04 & 79.61 & 82.80 & 73.16 & 77.68 & 95.99 & 92.28 & 94.10 & 94.77 & 85.24 & 89.75 & 90.06 & 86.61 & 88.30 & 76.24 & 61.80 & 68.26 \\
ratio=0.6 & 95.28 & 95.52 & 95.40 & 95.20 & 64.62 & 76.98 & 82.58 & 72.56 & 77.25 & 98.31 & 91.82 & 94.95 & 94.74 & 84.89 & 89.54 & 90.34 & 84.60 & 87.38 & 76.74 & 62.70 & 69.01 \\
ratio=0.8 & 95.55 & 95.38 & 95.46 & 94.60 & 65.77 & 77.59 & 81.44 & 71.80 & 76.32 & 97.15 & 92.90 & 94.98 & 94.52 & 84.75 & 89.37 & 89.91 & 85.93 & 87.87 & 76.72 & 59.56 & 67.06 \\
\rowcolor[HTML]{DEEAF6}
ratio=1.0 & 95.01 & 96.57 & 95.78 & 95.80 & 67.88 & 79.46 & 82.60 & 72.62 & 77.29 & 97.42 & 92.13 & 94.70 & 94.67 & 85.59 & 89.90 & 91.56 & 88.50 & 90.00 & 76.98 & 61.04 & 68.09 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Few\_Dir(0.1)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT}  & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{DEEAF6}
FedDTL & 90.95 & 82.64 & 86.32 & 97.13 & 97.53 & 97.33 & 82.79 & 76.83 & 79.70 & 88.49 & 70.91 & 78.73 & 78.21 & 68.38 & 72.97  \\
\, + Noise Perturbation & 89.69 & 82.17 & 85.56 & 97.06 & 97.30 & 97.18 & 82.52 & 76.40 & 79.34 & 81.57 & 66.12 & 73.04 & 75.62 & 67.14 & 71.13  \\
\, + Embedding Aggregation & 88.71 & 81.21 & 84.56 & 96.80 & 97.22 & 97.01 & 81.14 & 75.64 & 78.29 & 75.36 & 55.88 & 64.17 & 76.32 & 66.04 & 70.81  \\

\midrule

\multirow{2}{*}{Few\_Dir(0.1)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.51 & 95.99 & 95.75 & 94.90 & 66.01 & 77.86 & 96.23 & 94.24 & 95.22 & 94.11 & 84.32 & 88.95 & 91.21 & 89.56 & 90.38 \\
\, + Noise Perturbation & 94.95 & 96.13 & 95.54 & 94.02 & 70.21 & 80.39 & 96.17 & 93.98 & 95.06 & 94.25 & 82.27 & 87.85 & 91.03 & 90.00 & 90.51 \\
\, + Embedding Aggregation & 95.29 & 96.45 & 95.87 & 91.96 & 70.39 & 79.74 & 96.43 & 94.60 & 95.51 & 93.80 & 84.61 & 88.97 & 91.32 & 90.05 & 90.68 \\

\midrule
\midrule

\multirow{2}{*}{Few\_Non-IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{DEEAF6}
FedDTL & 89.58 & 83.01 & 85.97 & 96.61 & 97.31 & 96.96 & 82.21 & 77.90 & 80.00 & 79.12 & 64.72 & 71.20 & 77.10 & 68.99 & 72.82 \\
\, + Noise Perturbation & 88.77 & 82.23 & 85.11 & 96.70 & 97.20 & 96.95 & 81.74 & 77.66 & 79.65 & 79.71 & 57.46 & 66.78 & 75.86 & 66.74 & 71.01  \\
\, + Embedding Aggregation & 88.64 & 83.20 & 85.69 & 96.26 & 96.58 & 96.42 & 82.32 & 78.60 & 80.42 & 80.82 & 68.85 & 74.36 & 75.20 & 67.66 & 71.23 \\

\midrule

\multirow{2}{*}{Few\_Non-IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM\\ \hline
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.28 & 96.39 & 95.83 & 94.33 & 70.64 & 80.78 & 95.69 & 94.44 & 95.06 & 94.39 & 85.80 & 89.89 & 91.45 & 90.92 & 91.18 \\
\, + Noise Perturbation & 95.61 & 97.12 & 96.36 & 91.60 & 72.49 & 80.93 & 92.42 & 94.44 & 93.42 & 94.13 & 85.48 & 89.60 & 91.18 & 91.47 & 91.32 \\
\, + Embedding Aggregation & 94.53 & 97.17 & 95.83 & 87.70 & 69.81 & 77.74 & 95.63 & 94.14 & 94.88 & 94.56 & 85.10 & 89.58 & 90.66 & 90.89 & 90.77 \\

\midrule
\midrule

\multirow{2}{*}{Full\_Dir(0.1)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{DEEAF6}
FedDTL & 92.40 & 76.59 & 82.34 & 96.24 & 93.98 & 95.10 & 84.22 & 72.20 & 77.75 & 97.21 & 34.54 & 50.97 & 78.64 & 63.12 & 70.03 \\
\, + Noise Perturbation  & 91.80 & 77.86 & 83.35 & 96.58 & 95.32 & 95.95 & 84.24 & 70.62 & 76.83 & 94.96 & 43.12 & 59.31 & 78.18 & 62.60 & 69.53 \\
\, + Embedding Aggregation & 90.91 & 77.79 & 82.84 & 96.60 & 94.44 & 95.51 & 81.50 & 73.90 & 77.51 & 92.39 & 40.27 & 56.09 & 77.68 & 66.16 & 71.46 \\

\midrule

\multirow{2}{*}{Full\_Dir(0.1)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM\\ \hline
\rowcolor[HTML]{DEEAF6}
FedDTL  & 96.13 & 95.23 & 95.68 & 95.49 & 65.49 & 77.69 & 98.22 & 93.98 & 96.05 & 94.67 & 84.55 & 89.32 & 90.81 & 86.20 & 88.44 \\
\, + Noise Perturbation  & 95.51 & 96.66 & 96.08 & 94.59 & 70.57 & 80.83 & 97.59 & 92.75 & 95.11 & 94.53 & 85.15 & 89.60 & 90.05 & 83.98 & 86.91 \\
\, + Embedding Aggregation & 95.51 & 95.92 & 95.71 & 94.51 & 67.06 & 78.45 & 97.50 & 93.36 & 95.39 & 93.94 & 84.91 & 89.20 & 88.56 & 84.06 & 86.25 \\

\midrule
\midrule

\multirow{2}{*}{Full\_Non-IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT}& \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{DEEAF6}
FedDTL & 91.64 & 77.72 & 83.12 & 94.64 & 92.06 & 93.33 & 82.60 & 72.62 & 77.29 & 96.07 & 43.08 & 59.49 & 76.98 & 61.04 & 68.09  \\
\, + Noise Perturbation & 91.44 & 79.04 & 84.15 & 95.34 & 94.06 & 94.70 & 83.24 & 73.36 & 77.99 & 97.25 & 55.38 & 70.57 & 76.26 & 60.88 & 67.71\\
\, + Embedding Aggregation & 81.92 & 72.50 & 76.65 & 32.84 & 30.28 & 31.51 & 81.36 & 73.90 & 77.45 & 80.25 & 54.92 & 65.21 & 76.54 & 63.56 & 69.45 \\

\midrule

\multirow{2}{*}{Full\_Non-IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.01 & 96.57 & 95.78 & 95.80 & 67.88 & 79.46 & 97.42 & 92.13 & 94.70 & 94.67 & 85.59 & 89.90 & 91.56 & 88.50 & 90.00 \\
\, + Noise Perturbation & 94.87 & 96.62 & 95.74 & 94.98 & 66.51 & 78.24 & 96.88 & 93.52 & 95.17 & 94.92 & 84.75 & 89.55 & 89.26 & 86.24 & 87.72\\
\, + Embedding Aggregation & 95.14 & 96.84 & 95.98 & 92.00 & 69.81 & 79.38 & 96.52 & 93.21 & 94.84 & 94.16 & 84.89 & 89.29 & 88.43 & 85.07 & 86.72 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{4\_IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.76 & 79.76 & 82.12 & 95.72 & 95.72 & 94.26 & 75.78 & 75.78 & 74.76 & 52.04 & 52.04 & 55.81 & 71.98 & 71.98 & 69.18 \\
pFedDC & 86.83 & 86.83 & 76.64 & 95.75 & 95.75 & 95.78 & 77.44 & 77.44 & 64.70 & 93.92 & 93.92 & 63.85 & 72.50 & 72.50 & 62.25 \\
FedPGP & 83.16 & 83.16 & 81.66 & 95.18 & 95.18 & 95.46 & 75.25 & 75.25 & 69.72 & 66.82 & 66.81 & 62.12 & 74.59 & 74.59 & 68.44 \\
pFedMMA & 85.58 & 85.58 & 79.89 & 96.29 & 96.29 & 95.00 & 80.01 & 80.01 & 71.54 & 61.69 & 61.69 & 58.84 & 72.34 & 72.34 & 61.51 \\
PromptFL & 82.98 & 82.98 & 81.40 & 95.40 & 95.40 & 96.06 & 76.62 & 76.62 & 73.88 & 61.61 & 61.61 & 50.81 & 75.00 & 75.00 & 69.32 \\
FedMaPLe & 86.69 & 86.69 & 82.76 & 96.66 & 96.66 & 94.28 & 82.34 & 82.34 & 77.70 & 71.43 & 71.43 & 61.23 & 78.82 & 78.82 & 71.24 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 89.83 & 89.83 & 84.12 & 96.90 & 96.90 & 97.18 & 83.64 & 83.64 & 77.42 & 81.04 & 81.04 & 75.50 & 76.62 & 76.62 & 68.22 \\
\midrule

\multirow{2}{*}{4\_IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 88.78 & 88.78 & 96.82 & 64.12 & 64.12 & 76.27 & 86.81 & 86.81 & 93.52 & 90.97 & 90.97 & 85.36 & 91.68 & 91.68 & 93.11 \\
pFedDC & 92.76 & 92.76 & 93.82 & 84.04 & 84.04 & 58.24 & 89.22 & 89.22 & 87.87 & 90.49 & 90.49 & 80.38 & 85.31 & 85.31 & 82.84 \\
FedPGP & 94.31 & 94.31 & 95.18 & 69.02 & 69.02 & 73.65 & 89.37 & 89.38 & 94.32 & 91.98 & 91.98 & 84.07 & 91.88 & 91.88 & 91.96 \\
pFedMMA & 95.15 & 95.15 & 97.20 & 90.35 & 90.35 & 67.45 & 91.05 & 91.05 & 92.75 & 93.04 & 93.04 & 84.00 & 90.33 & 90.33 & 90.70 \\
PromptFL & 94.28 & 94.28 & 96.98 & 68.43 & 68.43 & 75.10 & 91.44 & 91.44 & 93.36 & 92.21 & 92.21 & 84.43 & 91.79 & 91.79 & 92.69 \\
FedMaPLe & 93.88 & 93.88 & 97.72 & 81.57 & 81.57 & 72.94 & 90.02 & 90.02 & 94.44 & 93.63 & 93.63 & 83.23 & 91.82 & 91.82 & 92.10 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.74 & 95.74 & 96.98 & 94.51 & 94.51 & 70.20 & 95.19 & 95.19 & 94.75 & 94.05 & 94.05 & 85.48 & 90.81 & 90.81 & 91.36 \\

\midrule
\midrule

\multirow{2}{*}{4\_Non-IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 80.22 & 79.62 & 81.99 & 95.72 & 95.72 & 94.26 & 75.78 & 75.78 & 74.76 & 52.75 & 52.04 & 55.81 & 71.98 & 71.98 & 69.18 \\
pFedDC & 95.19 & 47.66 & 61.53 & 100.00 & 30.44 & 67.61 & 90.78 & 47.12 & 53.99 & 100.00 & 20.00 & 33.18 & 85.42 & 44.21 & 48.47 \\
FedPGP & 80.42 & 79.57 & 76.64 & 95.88 & 95.74 & 94.35 & 74.04 & 73.88 & 58.44 & 52.13 & 49.95 & 28.75 & 73.70 & 73.50 & 69.54 \\
pFedMMA & 95.92 & 68.46 & 77.76 & 99.60 & 84.74 & 93.55 & 92.84 & 66.64 & 73.60 & 100.00 & 26.96 & 41.27 & 88.68 & 60.52 & 64.51 \\
PromptFL & 80.99 & 80.37 & 81.63 & 93.94 & 93.94 & 86.48 & 75.54 & 75.54 & 69.48 & 56.68 & 54.25 & 64.23 & 73.20 & 73.20 & 70.14 \\
FedMaPLe & 84.97 & 84.47 & 81.58 & 96.14 & 96.14 & 96.48 & 78.30 & 78.30 & 76.06 & 78.74 & 77.68 & 50.15 & 73.56 & 73.56 & 69.32 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 88.03 & 87.85 & 82.87 & 96.60 & 96.60 & 96.30 & 81.42 & 81.42 & 78.02 & 78.15 & 77.14 & 62.62 & 76.02 & 76.02 & 69.06 \\
\midrule

\multirow{2}{*}{4\_Non-IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 86.70 & 86.84 & 96.71 & 64.20 & 64.20 & 75.38 & 91.70 & 86.81 & 93.52 & 91.47 & 91.55 & 85.21 & 91.68 & 91.68 & 93.11 \\
pFedDC & 98.26 & 43.50 & 72.58 & 98.20 & 34.84 & 47.54 & 95.78 & 80.94 & 87.78 & 94.65 & 74.31 & 72.20 & 93.66 & 53.62 & 70.39 \\
FedPGP & 87.16 & 86.29 & 96.50 & 64.80 & 64.28 & 71.38 & 92.21 & 88.82 & 92.35 & 91.72 & 91.56 & 85.08 & 92.17 & 92.15 & 93.39 \\
pFedMMA & 97.32 & 82.36 & 95.14 & 95.80 & 40.80 & 64.58 & 95.87 & 88.95 & 94.44 & 97.37 & 88.05 & 84.88 & 95.83 & 77.12 & 87.83 \\
PromptFL & 87.03 & 87.18 & 96.43 & 66.20 & 66.20 & 76.15 & 93.08 & 89.75 & 93.52 & 91.42 & 91.44 & 85.21 & 91.86 & 91.86 & 92.99 \\
FedMaPLe & 89.71 & 89.81 & 97.90 & 70.40 & 70.40 & 73.46 & 93.65 & 90.11 & 93.06 & 92.61 & 92.59 & 84.89 & 91.63 & 91.63 & 92.90 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 93.43 & 93.45 & 96.11 & 86.00 & 86.00 & 71.35 & 94.84 & 94.12 & 94.14 & 94.43 & 94.49 & 85.83 & 91.39 & 91.39 & 92.43 \\

\midrule
\midrule

\multirow{2}{*}{8\_IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.76 & 79.76 & 82.12 & 95.72 & 95.72 & 94.26 & 75.78 & 75.78 & 74.76 & 52.04 & 52.04 & 55.81 & 71.98 & 71.98 & 69.18 \\
pFedDC & 88.74 & 88.74 & 77.21 & 96.07 & 96.07 & 95.96 & 79.39 & 79.39 & 65.94 & 96.26 & 96.26 & 65.59 & 76.04 & 76.04 & 64.58 \\
FedPGP & 84.56 & 84.56 & 81.93 & 94.50 & 94.50 & 95.65 & 76.77 & 76.77 & 72.35 & 68.91 & 68.91 & 61.67 & 74.85 & 74.85 & 69.24 \\
pFedMMA & 88.29 & 88.29 & 78.65 & 96.68 & 96.68 & 95.48 & 80.22 & 80.22 & 68.94 & 80.41 & 80.41 & 59.20 & 73.88 & 73.88 & 60.61 \\
PromptFL & 85.86 & 85.86 & 79.19 & 95.50 & 95.50 & 96.74 & 76.86 & 76.86 & 69.60 & 82.11 & 82.11 & 42.46 & 74.76 & 74.76 & 68.96 \\
FedMaPLe & 89.61 & 89.61 & 81.61 & 96.08 & 96.08 & 97.26 & 84.32 & 84.32 & 74.16 & 83.96 & 83.96 & 59.31 & 80.02 & 80.02 & 70.26 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 91.94 & 91.94 & 82.05 & 97.26 & 97.26 & 96.78 & 84.46 & 84.46 & 76.44 & 92.50 & 92.50 & 66.88 & 78.70 & 78.70 & 68.86 \\
\midrule

\multirow{2}{*}{8\_IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 88.78 & 88.78 & 96.82 & 64.12 & 64.12 & 76.27 & 86.81 & 86.81 & 93.52 & 90.97 & 90.97 & 85.36 & 91.68 & 91.68 & 93.11 \\
pFedDC & 93.92 & 93.92 & 92.42 & 88.47 & 88.47 & 55.69 & 91.02 & 91.02 & 89.35 & 91.04 & 91.03 & 81.25 & 86.42 & 86.42 & 84.12 \\
FedPGP & 94.64 & 94.64 & 96.92 & 76.04 & 76.04 & 71.80 & 90.27 & 90.27 & 94.10 & 92.79 & 92.79 & 82.88 & 92.23 & 92.23 & 92.72 \\
pFedMMA & 95.82 & 95.81 & 97.35 & 92.16 & 92.16 & 63.22 & 92.07 & 92.07 & 92.41 & 93.01 & 93.01 & 82.39 & 90.36 & 90.36 & 88.28 \\
PromptFL & 94.78 & 94.78 & 97.30 & 74.31 & 74.31 & 67.25 & 90.11 & 90.11 & 93.98 & 92.59 & 92.59 & 85.00 & 91.69 & 91.69 & 91.43 \\
FedMaPLe & 95.01 & 95.01 & 96.03 & 90.00 & 90.00 & 66.08 & 90.82 & 90.82 & 93.98 & 94.29 & 94.29 & 85.45 & 91.96 & 91.96 & 91.92 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.40 & 95.40 & 97.09 & 96.67 & 96.67 & 62.35 & 96.61 & 96.61 & 94.91 & 94.46 & 94.46 & 84.61 & 91.38 & 91.38 & 90.57 \\

\midrule
\midrule

\multirow{2}{*}{8\_Non-IID}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 80.22 & 79.62 & 81.99 & 95.72 & 95.72 & 94.26 & 75.78 & 75.78 & 74.76 & 52.75 & 52.04 & 55.81 & 71.98 & 71.98 & 69.18 \\
pFedDC & 95.58 & 42.17 & 56.78 & 100.00 & 21.94 & 64.37 & 92.14 & 38.95 & 44.66 & 100.00 & 20.00 & 24.63 & 86.10 & 34.67 & 38.67 \\
FedPGP & 82.66 & 81.71 & 79.02 & 96.12 & 95.79 & 95.99 & 76.26 & 75.58 & 67.18 & 66.26 & 64.11 & 43.20 & 74.02 & 73.53 & 68.42 \\
pFedMMA & 96.51 & 63.74 & 75.24 & 99.78 & 85.59 & 92.40 & 94.20 & 61.04 & 71.01 & 100.00 & 26.84 & 41.11 & 88.64 & 51.56 & 57.68 \\
PromptFL & 82.01 & 81.60 & 80.03 & 95.74 & 95.74 & 96.24 & 73.40 & 73.40 & 60.16 & 66.52 & 65.07 & 56.58 & 73.58 & 73.58 & 67.86 \\
FedMaPLe & 84.92 & 84.62 & 80.09 & 95.80 & 95.80 & 97.32 & 78.44 & 78.44 & 72.86 & 79.97 & 79.29 & 44.65 & 75.00 & 75.00 & 65.52 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 88.48 & 88.04 & 82.83 & 96.46 & 96.46 & 96.10 & 81.98 & 81.98 & 78.10 & 72.65 & 71.32 & 59.19 & 76.42 & 76.42 & 69.98 \\
\midrule

\multirow{2}{*}{8\_Non-IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 86.70 & 86.84 & 96.71 & 64.20 & 64.20 & 75.38 & 91.70 & 86.81 & 93.52 & 91.47 & 91.55 & 85.21 & 91.68 & 91.68 & 93.11 \\
pFedDC & 97.32 & 42.40 & 72.18 & 99.00 & 32.48 & 45.65 & 94.58 & 72.92 & 83.15 & 96.40 & 66.04 & 66.28 & 94.70 & 50.11 & 71.41 \\
FedPGP & 87.48 & 87.46 & 96.35 & 66.80 & 66.04 & 74.04 & 93.75 & 90.02 & 93.52 & 91.61 & 91.31 & 81.61 & 91.62 & 91.51 & 90.85 \\
pFedMMA & 97.38 & 82.36 & 95.88 & 98.40 & 38.84 & 60.23 & 95.75 & 85.08 & 93.46 & 97.99 & 86.08 & 83.98 & 96.47 & 56.25 & 81.41 \\
PromptFL & 86.76 & 86.91 & 97.62 & 68.00 & 68.00 & 72.69 & 91.40 & 88.95 & 92.59 & 91.28 & 91.34 & 85.42 & 91.42 & 91.42 & 91.07 \\
FedMaPLe & 88.70 & 88.87 & 97.03 & 72.20 & 72.20 & 75.77 & 90.47 & 88.32 & 91.36 & 92.14 & 92.16 & 83.09 & 91.54 & 91.54 & 93.23 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 94.75 & 94.74 & 96.57 & 93.60 & 93.60 & 72.88 & 95.13 & 92.42 & 94.14 & 93.99 & 94.02 & 86.38 & 91.36 & 91.36 & 92.16 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Dir(0.1)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.44 & 79.76 & 82.12 & 95.75 & 95.72 & 94.26 & 76.17 & 75.78 & 74.76 & 49.79 & 52.04 & 55.81 & 71.80 & 71.98 & 69.18 \\
pFedDC & 87.73 & 73.28 & 72.91 & 95.58 & 88.33 & 92.12 & 79.18 & 64.04 & 59.50 & 91.11 & 60.86 & 50.82 & 71.97 & 60.11 & 53.74 \\
FedPGP & 82.91 & 82.72 & 81.56 & 95.43 & 95.49 & 94.34 & 76.94 & 75.83 & 68.01 & 67.13 & 65.04 & 62.42 & 74.05 & 74.23 & 69.87 \\
pFedMMA & 88.14 & 79.56 & 79.57 & 96.36 & 95.71 & 94.42 & 84.55 & 74.03 & 73.23 & 73.35 & 57.14 & 52.03 & 76.85 & 66.69 & 62.77 \\
PromptFL & 81.11 & 80.37 & 78.86 & 95.79 & 95.74 & 97.08 & 77.18 & 76.32 & 71.82 & 46.40 & 44.21 & 37.42 & 73.64 & 73.06 & 66.32 \\
FedMaPLe & 85.23 & 84.67 & 80.46 & 96.23 & 96.20 & 96.96 & 81.58 & 80.92 & 77.00 & 74.22 & 69.54 & 44.19 & 75.07 & 74.70 & 69.56 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 88.73 & 87.33 & 81.60 & 96.73 & 96.74 & 97.04 & 82.42 & 80.94 & 77.12 & 78.06 & 70.86 & 54.73 & 77.05 & 76.32 & 68.44 \\
\midrule

\multirow{2}{*}{Dir(0.1)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 89.79 & 88.78 & 96.82 & 63.39 & 64.12 & 76.27 & 86.16 & 86.81 & 93.52 & 90.81 & 90.97 & 85.36 & 91.27 & 91.68 & 93.11 \\
pFedDC & 96.07 & 77.71 & 93.25 & 86.72 & 57.88 & 59.14 & 92.22 & 85.99 & 90.15 & 89.50 & 82.71 & 73.96 & 87.19 & 81.89 & 83.52 \\
FedPGP & 90.58 & 90.31 & 94.71 & 69.42 & 69.37 & 73.61 & 89.48 & 91.02 & 93.61 & 91.19 & 91.16 & 85.31 & 91.94 & 92.07 & 92.18 \\
pFedMMA & 95.42 & 90.19 & 96.52 & 88.98 & 64.67 & 68.82 & 91.82 & 89.45 & 93.86 & 94.45 & 90.34 & 84.07 & 91.44 & 87.78 & 90.37 \\
PromptFL & 93.33 & 92.54 & 94.01 & 68.60 & 67.45 & 72.94 & 91.36 & 90.29 & 93.67 & 92.15 & 92.11 & 83.80 & 91.50 & 91.60 & 92.69 \\
FedMaPLe & 90.88 & 90.52 & 96.98 & 77.12 & 75.49 & 70.39 & 88.12 & 90.55 & 94.14 & 92.26 & 92.35 & 81.61 & 91.57 & 91.78 & 93.29 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.88 & 94.78 & 97.03 & 92.60 & 90.78 & 70.00 & 90.60 & 90.46 & 94.14 & 94.06 & 93.94 & 85.63 & 91.20 & 91.12 & 90.31 \\

\midrule
\midrule

\multirow{2}{*}{Dir(0.3)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.83 & 79.76 & 82.12 & 95.83 & 95.72 & 94.26 & 75.28 & 75.78 & 74.76 & 51.16 & 52.04 & 55.81 & 71.87 & 71.98 & 69.18 \\
pFedDC & 85.68 & 81.11 & 75.78 & 95.49 & 94.07 & 92.73 & 75.75 & 72.29 & 60.47 & 83.25 & 80.08 & 58.78 & 71.62 & 69.70 & 60.33 \\
FedPGP & 84.39 & 83.97 & 83.46 & 95.39 & 95.37 & 94.46 & 75.19 & 75.23 & 71.46 & 76.13 & 76.68 & 72.52 & 73.55 & 73.35 & 70.54 \\
pFedMMA & 85.29 & 82.72 & 80.28 & 96.29 & 95.96 & 94.93 & 79.72 & 77.98 & 73.22 & 61.76 & 61.74 & 58.18 & 71.14 & 68.84 & 60.14 \\
PromptFL & 82.36 & 82.12 & 82.08 & 95.67 & 95.68 & 97.08 & 76.39 & 76.46 & 72.10 & 54.67 & 54.07 & 62.31 & 76.01 & 75.82 & 68.84 \\
FedMaPLe & 85.39 & 85.15 & 81.92 & 96.00 & 95.90 & 96.48 & 79.92 & 79.82 & 71.48 & 69.21 & 69.46 & 54.42 & 76.54 & 76.36 & 71.62 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 89.71 & 89.25 & 84.28 & 96.65 & 96.74 & 96.86 & 82.64 & 82.44 & 77.06 & 81.78 & 81.25 & 78.27 & 77.52 & 77.10 & 69.20 \\
\midrule

\multirow{2}{*}{Dir(0.3)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 88.60 & 88.78 & 96.82 & 65.34 & 64.12 & 76.27 & 87.74 & 86.81 & 93.52 & 91.01 & 90.97 & 85.36 & 91.66 & 91.68 & 93.11 \\
pFedDC & 92.22 & 81.71 & 93.84 & 84.81 & 72.35 & 63.61 & 92.24 & 87.72 & 89.75 & 90.30 & 87.82 & 79.31 & 85.44 & 84.27 & 83.17 \\
FedPGP & 92.71 & 92.35 & 96.81 & 69.55 & 68.35 & 75.92 & 92.53 & 89.96 & 93.21 & 92.57 & 92.48 & 86.02 & 91.87 & 91.92 & 90.22 \\
pFedMMA & 94.34 & 91.01 & 97.22 & 87.10 & 76.67 & 69.41 & 93.19 & 90.36 & 93.77 & 93.19 & 91.71 & 84.49 & 90.90 & 90.21 & 91.19 \\
PromptFL & 94.46 & 93.71 & 96.71 & 69.63 & 68.63 & 74.51 & 90.16 & 90.55 & 93.83 & 92.27 & 92.18 & 81.49 & 92.01 & 91.99 & 91.84 \\
FedMaPLe & 93.97 & 93.55 & 98.04 & 77.15 & 75.88 & 72.75 & 90.94 & 90.64 & 94.44 & 92.85 & 92.80 & 84.70 & 91.91 & 91.93 & 93.37 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.73 & 95.40 & 97.30 & 93.66 & 93.33 & 69.41 & 93.93 & 91.71 & 93.98 & 93.65 & 93.56 & 85.60 & 91.79 & 91.68 & 90.80 \\

\midrule
\midrule

\multirow{2}{*}{Dir(0.5)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.77 & 79.76 & 82.12 & 95.72 & 95.72 & 94.26 & 75.72 & 75.78 & 74.76 & 52.04 & 52.04 & 55.81 & 71.92 & 71.98 & 69.18 \\
pFedDC & 86.49 & 84.72 & 77.04 & 94.02 & 94.02 & 93.96 & 76.71 & 75.71 & 65.18 & 91.39 & 91.39 & 67.13 & 72.79 & 71.55 & 61.65 \\
FedPGP & 83.57 & 83.46 & 80.75 & 95.84 & 95.84 & 92.05 & 77.26 & 77.14 & 72.59 & 70.14 & 70.14 & 51.85 & 75.14 & 75.14 & 69.51 \\
pFedMMA & 85.29 & 83.97 & 80.19 & 96.11 & 96.11 & 94.55 & 79.86 & 78.98 & 72.40 & 62.14 & 62.14 & 59.08 & 73.18 & 72.03 & 62.16 \\
PromptFL & 82.00 & 82.05 & 80.59 & 96.06 & 96.06 & 95.58 & 77.06 & 77.02 & 72.58 & 52.61 & 52.61 & 51.42 & 74.94 & 74.94 & 68.52 \\
FedMaPLe & 87.26 & 87.20 & 83.05 & 95.76 & 95.76 & 95.48 & 80.38 & 80.40 & 76.48 & 82.46 & 82.46 & 62.00 & 78.05 & 77.88 & 70.54 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 89.79 & 89.50 & 82.45 & 96.62 & 96.62 & 96.84 & 83.27 & 83.24 & 77.10 & 83.14 & 83.14 & 62.62 & 77.46 & 77.24 & 68.94 \\
\midrule

\multirow{2}{*}{Dir(0.5)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 88.39 & 88.78 & 96.82 & 64.51 & 64.12 & 76.27 & 87.15 & 86.81 & 93.52 & 90.88 & 90.97 & 85.36 & 91.64 & 91.68 & 93.11 \\
pFedDC & 92.94 & 89.35 & 93.68 & 82.79 & 76.51 & 58.75 & 91.92 & 89.41 & 89.66 & 88.85 & 88.11 & 78.75 & 87.04 & 86.47 & 84.62 \\
FedPGP & 89.14 & 89.78 & 96.85 & 69.14 & 68.59 & 74.55 & 91.54 & 90.62 & 93.77 & 91.93 & 91.98 & 84.55 & 91.97 & 91.95 & 91.01 \\
pFedMMA & 93.44 & 92.39 & 97.44 & 86.04 & 80.24 & 68.27 & 92.98 & 91.00 & 93.43 & 93.10 & 92.53 & 84.57 & 90.74 & 90.32 & 89.84 \\
PromptFL & 93.52 & 93.60 & 97.72 & 69.66 & 69.41 & 73.53 & 89.71 & 90.37 & 92.90 & 92.58 & 92.52 & 80.80 & 91.87 & 91.88 & 92.25 \\
FedMaPLe & 89.77 & 90.24 & 97.09 & 83.37 & 82.75 & 74.31 & 90.39 & 90.29 & 94.60 & 92.94 & 92.80 & 83.62 & 92.19 & 92.18 & 93.33 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.56 & 95.23 & 95.50 & 94.84 & 94.31 & 70.39 & 92.12 & 90.82 & 94.44 & 93.47 & 93.32 & 85.24 & 91.61 & 91.55 & 90.97 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Dir(0.1)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.44 & 79.76 & 82.12 & 95.75 & 95.72 & 94.26 & 76.17 & 75.78 & 74.76 & 49.79 & 52.04 & 55.81 & 71.80 & 71.98 & 69.18 \\
pFedDC & 88.03 & 72.37 & 70.02 & 96.52 & 91.84 & 94.32 & 80.80 & 64.34 & 60.42 & 90.75 & 60.29 & 32.65 & 75.15 & 61.03 & 55.88 \\
FedPGP & 82.47 & 81.92 & 79.48 & 96.00 & 95.99 & 96.11 & 76.14 & 75.60 & 68.94 & 62.41 & 57.75 & 43.28 & 75.00 & 74.24 & 66.42 \\
pFedMMA & 87.11 & 75.62 & 77.28 & 96.41 & 95.92 & 95.16 & 83.84 & 69.18 & 68.64 & 65.31 & 48.06 & 48.20 & 75.95 & 62.73 & 56.84 \\
PromptFL & 83.44 & 82.23 & 78.88 & 95.80 & 95.86 & 94.20 & 76.43 & 75.68 & 69.64 & 67.96 & 59.71 & 50.81 & 74.02 & 73.16 & 66.06 \\
FedMaPLe & 85.52 & 84.44 & 78.16 & 96.29 & 96.28 & 95.06 & 82.33 & 81.06 & 74.06 & 67.42 & 63.14 & 30.62 & 77.57 & 76.24 & 68.50 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 90.62 & 89.71 & 82.29 & 97.27 & 97.28 & 96.74 & 83.58 & 82.02 & 76.08 & 87.32 & 84.75 & 63.88 & 78.25 & 77.38 & 68.58 \\
\midrule

\multirow{2}{*}{Dir(0.1)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 89.79 & 88.78 & 96.82 & 63.39 & 64.12 & 76.27 & 86.16 & 86.81 & 93.52 & 90.81 & 90.97 & 85.36 & 91.27 & 91.68 & 93.11 \\
pFedDC & 95.28 & 74.50 & 90.16 & 87.42 & 56.75 & 54.24 & 90.54 & 83.12 & 86.45 & 90.66 & 83.27 & 75.23 & 85.12 & 76.17 & 80.84 \\
FedPGP & 90.89 & 90.51 & 95.70 & 68.83 & 68.75 & 71.57 & 88.56 & 90.14 & 93.89 & 92.81 & 92.54 & 86.61 & 91.59 & 91.80 & 92.76 \\
pFedMMA & 94.67 & 78.47 & 94.99 & 90.23 & 62.90 & 66.43 & 92.91 & 88.63 & 93.12 & 93.82 & 88.73 & 82.80 & 90.83 & 85.98 & 89.31 \\
PromptFL & 93.68 & 92.48 & 92.69 & 70.19 & 69.22 & 70.00 & 89.63 & 90.37 & 91.36 & 91.92 & 91.97 & 83.44 & 91.36 & 91.61 & 91.73 \\
FedMaPLe & 92.01 & 91.58 & 97.40 & 78.70 & 75.29 & 68.43 & 91.04 & 92.34 & 93.52 & 93.20 & 92.90 & 84.61 & 91.11 & 91.09 & 91.23 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.98 & 94.89 & 96.50 & 94.45 & 92.94 & 67.84 & 94.29 & 93.58 & 95.06 & 93.37 & 93.42 & 85.00 & 91.11 & 91.09 & 90.96 \\

\midrule
\midrule

\multirow{2}{*}{Dir(0.3)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.83 & 79.76 & 82.12 & 95.83 & 95.72 & 94.26 & 75.28 & 75.78 & 74.76 & 51.16 & 52.04 & 55.81 & 71.87 & 71.98 & 69.18 \\
pFedDC & 85.76 & 80.76 & 74.98 & 94.58 & 93.56 & 95.30 & 78.23 & 74.70 & 64.57 & 85.83 & 82.49 & 59.92 & 72.64 & 70.26 & 58.74 \\
FedPGP & 83.56 & 83.57 & 81.79 & 95.98 & 95.92 & 94.10 & 76.00 & 76.02 & 71.73 & 67.57 & 67.44 & 63.14 & 75.33 & 75.17 & 67.60 \\
pFedMMA & 86.28 & 82.54 & 79.13 & 96.78 & 96.40 & 95.68 & 79.21 & 76.36 & 69.78 & 68.64 & 68.45 & 58.20 & 73.57 & 70.55 & 60.05 \\
PromptFL & 84.37 & 84.07 & 80.11 & 96.25 & 96.22 & 94.60 & 75.81 & 75.86 & 71.96 & 68.85 & 68.54 & 49.27 & 75.12 & 74.98 & 68.68 \\
FedMaPLe & 86.83 & 86.68 & 81.73 & 96.65 & 96.66 & 95.28 & 82.65 & 82.40 & 74.42 & 71.84 & 71.89 & 57.35 & 78.29 & 78.06 & 69.90 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 90.88 & 90.49 & 83.79 & 96.68 & 96.76 & 97.32 & 83.13 & 82.92 & 77.54 & 86.57 & 86.54 & 75.42 & 78.63 & 78.18 & 68.72 \\
\midrule

\multirow{2}{*}{Dir(0.3)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 88.60 & 88.78 & 96.82 & 65.34 & 64.12 & 76.27 & 87.74 & 86.81 & 93.52 & 91.01 & 90.97 & 85.36 & 91.66 & 91.68 & 93.11 \\
pFedDC & 91.07 & 81.04 & 93.04 & 82.42 & 67.41 & 56.20 & 92.62 & 87.01 & 88.52 & 89.45 & 86.64 & 77.41 & 85.02 & 83.71 & 81.16 \\
FedPGP & 94.69 & 94.34 & 97.47 & 70.04 & 69.14 & 72.86 & 87.70 & 89.55 & 93.73 & 93.03 & 92.84 & 83.73 & 91.71 & 91.74 & 91.71 \\
pFedMMA & 93.21 & 87.46 & 96.85 & 87.79 & 73.29 & 67.25 & 94.10 & 90.52 & 92.96 & 92.77 & 90.47 & 82.29 & 90.48 & 89.39 & 89.13 \\
PromptFL & 94.31 & 93.43 & 92.69 & 74.12 & 73.53 & 75.49 & 90.25 & 89.66 & 93.67 & 92.38 & 92.18 & 82.90 & 92.24 & 92.24 & 91.77 \\
FedMaPLe & 95.09 & 94.67 & 97.40 & 80.44 & 79.02 & 71.37 & 90.52 & 91.62 & 94.14 & 93.84 & 93.67 & 84.28 & 92.18 & 92.13 & 91.46 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.12 & 94.28 & 95.34 & 96.15 & 95.69 & 71.57 & 95.69 & 94.30 & 93.98 & 94.49 & 94.36 & 83.83 & 91.49 & 91.36 & 90.38 \\

\midrule
\midrule

\multirow{2}{*}{Dir(0.5)}&
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 79.77 & 79.76 & 82.12 & 95.72 & 95.72 & 94.26 & 75.72 & 75.78 & 74.76 & 52.04 & 52.04 & 55.81 & 71.92 & 71.98 & 69.18 \\
pFedDC & 87.25 & 85.25 & 76.93 & 94.07 & 94.07 & 94.15 & 78.49 & 76.95 & 63.55 & 95.92 & 95.92 & 65.37 & 74.25 & 73.09 & 63.13 \\
FedPGP & 83.19 & 83.01 & 82.17 & 96.22 & 96.22 & 94.07 & 74.42 & 74.42 & 71.82 & 67.72 & 67.71 & 64.32 & 74.39 & 74.32 & 67.87 \\
pFedMMA & 86.91 & 85.12 & 79.12 & 95.98 & 95.98 & 96.01 & 80.32 & 79.09 & 70.44 & 75.60 & 75.60 & 58.52 & 73.07 & 71.46 & 60.43 \\
PromptFL & 85.90 & 85.74 & 81.06 & 96.00 & 96.00 & 96.70 & 77.87 & 77.92 & 72.76 & 81.25 & 81.25 & 61.73 & 74.87 & 74.78 & 68.36 \\
FedMaPLe & 88.77 & 88.60 & 80.87 & 96.70 & 96.70 & 95.66 & 84.29 & 84.28 & 73.42 & 86.00 & 86.00 & 52.88 & 80.35 & 80.24 & 70.42 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 90.87 & 90.70 & 83.27 & 96.84 & 96.84 & 97.72 & 83.19 & 83.20 & 75.58 & 86.36 & 86.36 & 73.31 & 78.89 & 78.70 & 67.94 \\
\midrule

\multirow{2}{*}{Dir(0.5)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel & Local & Base & Novel \\ \hline
\rowcolor[HTML]{EDEDED}
CLIP & 88.39 & 88.78 & 96.82 & 64.51 & 64.12 & 76.27 & 87.15 & 86.81 & 93.52 & 90.88 & 90.97 & 85.36 & 91.64 & 91.68 & 93.11 \\
pFedDC & 92.34 & 87.92 & 94.48 & 83.35 & 76.35 & 59.45 & 91.42 & 88.95 & 89.75 & 89.21 & 88.48 & 78.59 & 86.24 & 85.56 & 83.90 \\
FedPGP & 88.77 & 89.19 & 96.79 & 73.48 & 72.67 & 73.96 & 89.88 & 88.84 & 93.49 & 92.15 & 92.06 & 84.19 & 91.66 & 91.67 & 93.04 \\
pFedMMA & 92.87 & 90.30 & 96.92 & 88.79 & 81.57 & 64.59 & 92.76 & 90.75 & 93.15 & 92.17 & 91.30 & 82.44 & 90.62 & 90.01 & 89.54 \\
PromptFL & 93.48 & 93.55 & 89.19 & 73.84 & 73.53 & 74.31 & 91.22 & 90.02 & 91.98 & 92.49 & 92.52 & 83.11 & 92.05 & 92.06 & 91.36 \\
FedMaPLe & 89.26 & 89.56 & 97.03 & 85.38 & 85.10 & 71.76 & 91.28 & 89.93 & 93.06 & 94.20 & 94.15 & 84.04 & 91.43 & 91.40 & 89.57 \\
\rowcolor[HTML]{DEEAF6}
FedDTL & 95.51 & 95.06 & 96.45 & 95.95 & 95.88 & 69.02 & 94.70 & 94.03 & 94.44 & 94.54 & 94.46 & 84.49 & 91.87 & 91.76 & 90.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
\toprule

\multirow{2}{*}{Setting} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c|}{Food101} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-22}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline

IID & 96.07 & 96.61 & 96.34 & 96.47 & 66.27 & 78.57 & 87.36 & 74.36 & 80.34 & 97.59 & 92.90 & 95.19 & 95.36 & 84.94 & 89.85 & 92.21 & 87.18 & 89.62 & 82.24 & 66.12 & 73.30  \\
Dir(0.1) & 96.07 & 97.09 & 96.58 & 95.73 & 69.95 & 80.83 & 81.90 & 72.58 & 76.96 & 97.77 & 93.83 & 95.76 & 93.80 & 84.85 & 89.10 & 89.95 & 87.38 & 88.65 & 77.92 & 65.54 & 71.20  \\
Non-IID & 95.14 & 96.71 & 95.92 & 95.00 & 69.04 & 79.97 & 81.36 & 73.70 & 77.34 & 95.01 & 89.51 & 92.18 & 94.56 & 85.68 & 89.90 & 89.50 & 84.67 & 87.02 & 76.10 & 63.62 & 69.30  \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule

\multirow{2}{*}{Few\_Dir(0.1)} &
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
pFedDC & 76.06 & 77.68 & 76.78 & 92.46 & 97.05 & 94.70 & 74.65 & 70.64 & 72.59 & 42.49 & 44.14 & 43.30 & 68.22 & 65.14 & 66.64  \\
pFedMMA & 78.10 & 80.09 & 79.01 & 95.88 & 94.85 & 95.36 & 77.53 & 76.56 & 77.04 & 52.60 & 56.42 & 54.44 & 57.25 & 54.89 & 56.05 \\
%PromptFL & 70.53 & 78.77 & 73.42 & 94.92 & 96.02 & 95.47 & 65.72 & 65.34 & 65.53 & 55.18 & 57.85 & 56.48 & 68.60 & 64.00 & 66.22 \\
FedMaPLe & 83.03 & 80.96 & 81.83 & 95.52 & 96.74 & 96.13 & 78.24 & 75.64 & 76.92 & 63.18 & 47.69 & 54.35 & 74.68 & 70.64 & 72.60  \\

\midrule

\multirow{2}{*}{Few\_Dir(0.1)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline

pFedDC & 79.74 & 91.96 & 85.42 & 59.10 & 64.45 & 61.66 & 88.82 & 92.22 & 90.49 & 90.42 & 84.67 & 87.45 & 88.66 & 88.87 & 88.76  \\
pFedMMA  & 89.36 & 96.53 & 92.81 & 61.73 & 70.24 & 65.71 & 89.11 & 93.70 & 91.35 & 91.09 & 84.45 & 87.64 & 88.39 & 93.20 & 90.73  \\
%PromptFL  & 57.86 & 87.23 & 69.57 & 30.98 & 70.00 & 42.95 & 82.17 & 93.21 & 87.34 & 87.92 & 82.63 & 85.19 & 91.40 & 92.67 & 92.03 \\
FedMaPLe & 88.89 & 94.28 & 91.51 & 73.53 & 71.76 & 72.63 & 89.30 & 94.44 & 91.80 & 92.25 & 84.22 & 88.05 & 91.67 & 93.23 & 92.44  \\

\midrule
\midrule

\multirow{2}{*}{Few\_Non-IID} &
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
pFedDC & 60.46 & 74.27 & 65.67 & 59.71 & 90.65 & 72.00 & 56.30 & 58.82 & 57.53 & 23.38 & 55.98 & 32.98 & 62.19 & 61.77 & 61.98  \\
pFedMMA & 79.51 & 82.39 & 80.85 & 95.90 & 94.41 & 95.15 & 78.96 & 77.34 & 78.14 & 53.23 & 56.96 & 55.03 & 66.90 & 68.59 & 67.73  \\
%PromptFL  & 67.62 & 80.11 & 72.58 & 55.64 & 96.56 & 70.60 & 66.44 & 68.38 & 67.40 & 41.46 & 59.69 & 48.93 & 49.46 & 63.28 & 55.52  \\
FedMaPLe & 82.67 & 83.39 & 82.97 & 95.64 & 96.02 & 95.83 & 77.62 & 76.36 & 76.98 & 65.04 & 66.73 & 65.87 & 72.34 & 67.78 & 69.99  \\

\midrule

\multirow{2}{*}{Few\_Non-IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
pFedDC & 55.28 & 85.86 & 67.26 & 41.48 & 58.19 & 48.43 & 81.59 & 90.31 & 85.73 & 88.03 & 81.74 & 84.77 & 76.17 & 85.07 & 80.37 \\
pFedMMA & 87.25 & 96.94 & 91.84 & 64.32 & 75.46 & 69.45 & 88.86 & 93.80 & 91.26 & 89.55 & 85.23 & 87.34 & 90.61 & 92.76 & 91.67 \\
%PromptFL& 82.59 & 93.58 & 87.74 & 46.00 & 72.12 & 56.17 & 85.56 & 92.59 & 88.94 & 91.30 & 83.29 & 87.11 & 90.10 & 91.50 & 90.79  \\
FedMaPLe & 88.93 & 97.21 & 92.89 & 70.80 & 74.62 & 72.66 & 90.11 & 93.52 & 91.78 & 92.30 & 85.24 & 88.63 & 91.24 & 93.00 & 92.11  \\

\midrule
\midrule

\multirow{2}{*}{Full\_Dir(0.1)} &
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline

pFedDC & 69.08 & 71.55 & 70.18 & 55.59 & 59.16 & 57.32 & 67.91 & 65.91 & 66.90 & 41.99 & 36.57 & 39.09 & 67.38 & 67.99 & 67.68   \\
pFedMMA & 68.14 & 71.39 & 69.49 & 95.92 & 94.49 & 95.20 & 43.23 & 44.34 & 43.78 & 42.42 & 33.83 & 37.64 & 41.61 & 41.74 & 41.67  \\
%PromptFL & 62.85 & 67.85 & 65.03 & 92.26 & 92.38 & 92.32 & 45.02 & 42.44 & 43.69 & 37.21 & 43.42 & 40.08 & 50.54 & 51.90 & 51.21  \\
FedMaPLe & 82.76 & 77.80 & 79.93 & 97.28 & 94.06 & 95.64 & 78.84 & 67.78 & 72.89 & 77.07 & 64.04 & 69.95 & 78.42 & 68.56 & 73.16  \\

\midrule

\multirow{2}{*}{Full\_Dir(0.1)} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
pFedDC & 79.33 & 91.76 & 85.09 & 55.61 & 63.10 & 59.12 & 88.40 & 92.28 & 90.30 & 89.78 & 84.33 & 86.97 & 75.71 & 82.88 & 79.13 \\
pFedMMA & 86.86 & 96.58 & 91.46 & 64.60 & 75.38 & 69.57 & 88.73 & 93.95 & 91.27 & 90.20 & 85.00 & 87.52 & 59.68 & 77.16 & 67.30 \\
%PromptFL & 74.92 & 92.16 & 82.65 & 41.37 & 47.45 & 44.20 & 78.70 & 90.74 & 84.29 & 81.62 & 71.38 & 76.16 & 64.04 & 78.78 & 70.65 \\
FedMaPLe & 87.32 & 95.28 & 91.13 & 61.18 & 63.92 & 62.52 & 86.99 & 92.59 & 89.70 & 87.44 & 66.04 & 75.25 & 90.32 & 87.89 & 89.09 \\

\midrule
\midrule

\multirow{2}{*}{Full\_Non-IID} &
\multicolumn{3}{c|}{Average} & \multicolumn{3}{c|}{CIFAR10} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{EuroSAT} & \multicolumn{3}{c}{Tiny-ImageNet} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
pFedDC & 56.74 & 62.56 & 59.31 & 26.01 & 33.79 & 29.39 & 58.78 & 59.86 & 59.32 & 20.00 & 23.42 & 21.58 & 59.29 & 60.24 & 59.76  \\
pFedMMA & 39.41 & 53.63 & 43.61 & 20.00 & 54.81 & 29.31 & 30.00 & 30.79 & 30.39 & 20.00 & 34.62 & 25.35 & 2.06 & 1.53 & 1.76   \\
%PromptFL & 60.23 & 66.65 & 62.36 & 27.32 & 57.58 & 37.06 & 55.66 & 47.52 & 51.27 & 28.04 & 45.58 & 34.72 & 45.06 & 39.80 & 42.27 \\
FedMaPLe& 79.83 & 73.96 & 76.36 & 95.74 & 93.00 & 94.35 & 81.40 & 68.52 & 74.41 & 54.46 & 30.42 & 39.04 & 75.20 & 65.56 & 70.05 \\

\midrule

\multirow{2}{*}{Full\_Non-IID} &
\multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c|}{Caltech256} & \multicolumn{3}{c}{Food101} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\ \hline
pFedDC & 66.84 & 83.90 & 74.40 & 42.34 & 55.09 & 47.88 & 82.58 & 89.94 & 86.10 & 90.35 & 83.04 & 86.54 & 64.46 & 73.73 & 68.78 \\
pFedMMA & 32.16 & 83.76 & 46.48 & 38.79 & 62.78 & 47.95 & 75.54 & 90.22 & 82.23 & 72.14 & 75.63 & 73.84 & 64.01 & 48.49 & 55.18  \\
%PromptFL & 75.51 & 93.96 & 83.73 & 51.43 & 63.82 & 56.96 & 87.17 & 88.27 & 87.72 & 87.04 & 81.89 & 84.39 & 84.84 & 81.43 & 83.10  \\
FedMaPLe  & 78.41 & 81.07 & 79.72 & 64.45 & 69.13 & 66.71 & 87.43 & 89.35 & 88.38 & 92.09 & 80.52 & 85.92 & 89.26 & 88.10 & 88.68  \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Few\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$\varepsilon_{acc}$=0.003 & 95.68 & 96.18 & 95.93 & 97.19 & 67.32 & 79.54 & 85.06 & 75.96 & 80.25  & 97.42 & 94.08 & 95.72 & 94.88 & 84.61 & 89.45 \\
$\varepsilon_{acc}$=0.005 & 96.07 & 96.66 & 96.36 & 97.06 & 72.13 & 82.76 & 84.96 & 76.04 & 80.25 & 97.42 & 94.14 & 95.75 & 94.95 & 84.91 & 89.65 \\
$\varepsilon_{acc}$=0.007 & 96.41 & 95.34 & 95.87 & 96.96 & 68.09 & 80.00 & 85.42 & 77.36 & 81.19 & 97.59 & 93.67 & 95.59 & 94.81 & 84.19 & 89.18 \\
$\varepsilon_{acc}$=0.009 & 95.98 & 97.00 & 96.49 & 97.25 & 68.04 & 80.06 & 85.09 & 77.18 & 80.94 & 96.26 & 93.67 & 94.95 & 95.22 & 84.49 & 89.53 \\

\midrule
\midrule

\multirow{2}{*}{Few\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$\varepsilon_{acc}$=0.003 & 95.28 & 96.39 & 95.83 & 94.33 & 70.64 & 80.78 & 82.21 & 77.90 & 80.00 & 95.69 & 94.44 & 95.06 & 94.39 & 85.80 & 89.89 \\
$\varepsilon_{acc}$=0.005 & 95.14 & 96.48 & 95.81 & 93.60 & 70.19 & 80.22 & 82.18 & 77.14 & 79.58 & 95.81 & 94.60 & 95.20 & 94.56 & 85.33 & 89.71 \\
$\varepsilon_{acc}$=0.007 & 94.80 & 95.29 & 95.04 & 96.00 & 69.20 & 80.43 & 83.12 & 77.00 & 79.94 & 95.63 & 94.60 & 95.11 & 94.31 & 85.54 & 89.71 \\
$\varepsilon_{acc}$=0.009 & 94.94 & 96.11 & 95.52 & 94.77 & 70.07 & 80.57 & 82.84 & 77.72 & 80.20 & 95.45 & 94.60 & 95.02 & 94.41 & 85.07 & 89.50 \\

\midrule
\midrule

\multirow{2}{*}{Full\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$\varepsilon_{acc}$=0.003 & 96.18 & 94.22 & 95.19 & 97.45 & 67.45 & 79.72 & 87.36 & 74.28 & 80.29 & 98.13 & 93.21 & 95.61 & 94.98 & 83.53 & 88.89 \\
$\varepsilon_{acc}$=0.005 & 96.18 & 97.19 & 96.68 & 96.96 & 65.82 & 78.41 & 87.38 & 73.76 & 79.99 & 97.95 & 93.06 & 95.44 & 94.81 & 85.00 & 89.64 \\
$\varepsilon_{acc}$=0.007 & 96.02 & 96.66 & 96.34 & 96.39 & 67.09 & 79.11 & 87.32 & 75.52 & 80.99 & 98.13 & 94.29 & 96.17 & 94.70 & 84.79 & 89.47 \\
$\varepsilon_{acc}$=0.009 & 96.24 & 97.30 & 96.77 & 97.06 & 67.65 & 79.73 & 87.12 & 74.80 & 80.49 & 98.04 & 93.36 & 95.64 & 95.15 & 83.56 & 88.98 \\

\midrule
\midrule

\multirow{2}{*}{Full\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$\varepsilon_{acc}$=0.003 & 95.01 & 96.57 & 95.78 & 95.80 & 67.88 & 79.46 & 82.60 & 72.62 & 77.29 & 97.42 & 92.13 & 94.70 & 94.67 & 85.59 & 89.90 \\
$\varepsilon_{acc}$=0.005 & 95.01 & 96.30 & 95.65 & 97.00 & 64.81 & 77.70 & 83.52 & 71.56 & 77.08 & 97.68 & 90.74 & 94.08 & 94.67 & 83.73 & 88.86 \\
$\varepsilon_{acc}$=0.007 & 95.07 & 96.52 & 95.79 & 96.31 & 70.68 & 81.53 & 81.38 & 71.36 & 76.04 & 97.50 & 90.74 & 94.00 & 94.77 & 83.90 & 89.00 \\
$\varepsilon_{acc}$=0.009 & 95.61 & 96.66 & 96.13 & 96.11 & 69.13 & 80.42 & 82.00 & 72.28 & 76.83 & 97.50 & 92.59 & 94.98 & 94.77 & 84.49 & 89.34 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Few\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
\rowcolor[HTML]{DEEAF6}
GRPO & 95.98 & 97.00 & 96.49 & 97.19 & 67.32 & 79.54 & 85.09 & 77.18 & 80.94 & 97.42 & 94.08 & 95.72 & 94.88 & 84.61 & 89.45 \\
DR\_GRPO & 96.41 & 97.56 & 96.98 & 97.65 & 64.51 & 77.69 & 84.64 & 76.00 & 80.09 & 97.50 & 94.14 & 95.79 & 94.88 & 82.15 & 88.06 \\
GMPO & 96.02 & 96.98 & 96.50 & 97.25 & 66.47 & 78.97 & 85.14 & 75.02 & 79.76 & 97.50 & 94.29 & 95.87 & 94.77 & 83.59 & 88.83 \\
DAPO & 95.45 & 96.82 & 96.13 & 97.45 & 69.61 & 81.21 & 85.58 & 75.26 & 80.09 & 96.79 & 93.67 & 95.20 & 95.02 & 85.15 & 89.81 \\
LitePPO & 96.07 & 97.35 & 96.71 & 96.67 & 70.00 & 81.20 & 84.60 & 76.30 & 80.24 & 97.59 & 93.67 & 95.59 & 94.81 & 84.61 & 89.42 \\

\midrule
\midrule

\multirow{2}{*}{Few\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
& Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
\rowcolor[HTML]{DEEAF6}
GRPO & 95.28 & 96.39 & 95.83 & 94.33 & 70.64 & 80.78 & 82.21 & 77.90 & 80.00 & 95.69 & 94.44 & 95.06 & 94.39 & 85.80 & 89.89 \\
DR\_GRPO & 95.28 & 95.79 & 95.53 & 94.20 & 65.77 & 77.46 & 82.22 & 77.46 & 79.77 & 94.83 & 94.29 & 94.56 & 94.38 & 85.51 & 89.73 \\
GMPO & 95.61 & 96.16 & 95.88 & 93.80 & 71.35 & 81.05 & 81.96 & 77.02 & 79.41 & 95.63 & 93.83 & 94.72 & 94.27 & 85.59 & 89.72 \\
DAPO & 95.07 & 96.48 & 95.77 & 94.20 & 66.92 & 78.25 & 83.02 & 76.88 & 79.83 & 95.28 & 94.14 & 94.71 & 94.70 & 85.71 & 89.98 \\
LitePPO & 95.41 & 94.97 & 95.19 & 94.80 & 71.35 & 81.42 & 82.40 & 77.90 & 80.09 & 95.63 & 94.44 & 95.03 & 94.02 & 85.89 & 89.77 \\

\midrule
\midrule

\multirow{2}{*}{Full\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
\rowcolor[HTML]{DEEAF6}
GRPO & 96.24 & 97.30 & 96.77 & 97.45 & 67.45 & 79.72 & 87.12 & 74.80 & 80.49 & 98.13 & 93.21 & 95.61 & 94.98 & 83.53 & 88.89 \\
DR\_GRPO & 95.57 & 95.55 & 95.56 & 97.25 & 66.27 & 78.83 & 86.62 & 74.12 & 79.88 & 98.40 & 92.90 & 95.57 & 94.91 & 82.93 & 88.52 \\
GMPO & 96.13 & 96.24 & 96.18 & 96.27 & 68.04 & 79.73 & 87.26 & 74.30 & 80.26 & 98.22 & 93.36 & 95.73 & 94.77 & 84.40 & 89.28 \\
DAPO & 96.07 & 95.81 & 95.94 & 96.67 & 68.24 & 80.00 & 87.28 & 71.88 & 78.83 & 98.13 & 92.59 & 95.28 & 94.84 & 83.38 & 88.74 \\
LitePPO & 96.02 & 96.45 & 96.23 & 96.67 & 68.43 & 80.13 & 87.44 & 73.86 & 80.08 & 98.22 & 92.13 & 95.08 & 94.88 & 84.07 & 89.15 \\

\midrule
\midrule

\multirow{2}{*}{Full\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
\rowcolor[HTML]{DEEAF6}
GRPO & 95.01 & 96.57 & 95.78 & 95.80 & 67.88 & 79.46 & 82.60 & 72.62 & 77.29 & 97.42 & 92.13 & 94.70 & 94.67 & 85.59 & 89.90 \\
DR\_GRPO & 95.14 & 96.80 & 95.96 & 96.40 & 67.31 & 79.27 & 82.46 & 69.00 & 75.13 & 96.79 & 89.66 & 93.09 & 95.20 & 85.16 & 89.90 \\
GMPO & 94.60 & 96.80 & 95.69 & 96.60 & 64.42 & 77.29 & 82.88 & 72.30 & 77.23 & 96.17 & 91.05 & 93.54 & 94.74 & 84.95 & 89.58 \\
DAPO & 94.87 & 92.96 & 93.91 & 96.40 & 66.54 & 78.73 & 80.16 & 72.26 & 76.01 & 97.50 & 90.90 & 94.08 & 94.84 & 84.05 & 89.12 \\
LitePPO & 95.01 & 95.02 & 95.01 & 94.40 & 62.31 & 75.07 & 82.44 & 70.82 & 76.19 & 97.77 & 93.36 & 95.51 & 94.81 & 85.39 & 89.85 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Few\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
ViT-B/32 & 94.84 & 77.58 & 85.35 & 98.43 & 31.76 & 48.02 & 86.00 & 48.10 & 61.69 & 98.75 & 62.65 & 76.66 & 95.22 & 61.75 & 74.92 \\
ViT-L/14 & 95.57 & 62.80 & 75.79 & 98.24 & 31.76 & 48.00 & 85.70 & 46.96 & 60.67 & 96.88 & 64.35 & 77.33 & 95.40 & 65.11 & 77.40 \\
\rowcolor[HTML]{DEEAF6}
ViT-B/16 & 95.98 & 97.00 & 96.49 & 97.19 & 67.32 & 79.54 & 85.09 & 77.18 & 80.94 & 97.42 & 94.08 & 95.72 & 94.88 & 84.61 & 89.45 \\
\midrule
\midrule

\multirow{2}{*}{Few\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
ViT-B/32 & 88.06 & 53.82 & 66.81 & 96.40 & 25.96 & 40.90 & 82.50 & 42.06 & 55.72 & 94.03 & 57.10 & 71.05 & 94.09 & 56.05 & 70.25 \\
ViT-L/14 & 85.22 & 46.91 & 60.51 & 96.60 & 29.62 & 45.34 & 82.92 & 41.36 & 55.19 & 93.32 & 61.88 & 74.42 & 94.13 & 58.44 & 72.11 \\
\rowcolor[HTML]{DEEAF6}
ViT-B/16 & 95.28 & 96.39 & 95.83 & 94.33 & 70.64 & 80.78 & 82.21 & 77.90 & 80.00 & 95.69 & 94.44 & 95.06 & 94.39 & 85.80 & 89.89 \\

\midrule
\midrule

\multirow{2}{*}{Full\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
ViT-B/32 & 94.73 & 69.90 & 80.44 & 97.84 & 25.10 & 39.95 & 87.84 & 47.20 & 61.40 & 98.66 & 58.49 & 73.44 & 95.26 & 63.37 & 76.11 \\
ViT-L/14 & 95.40 & 76.84 & 85.12 & 97.84 & 31.76 & 47.95 & 87.66 & 42.04 & 56.83 & 98.31 & 56.79 & 71.99 & 94.88 & 63.85 & 76.33 \\
\rowcolor[HTML]{DEEAF6}
ViT-B/16 & 96.24 & 97.30 & 96.77 & 97.45 & 67.45 & 79.72 & 87.12 & 74.80 & 80.49 & 98.13 & 93.21 & 95.61 & 94.98 & 83.53 & 88.89 \\

\midrule
\midrule

\multirow{2}{*}{Full\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
ViT-B/32 & 94.40 & 54.73 & 69.29 & 97.40 & 23.46 & 37.81 & 81.52 & 40.58 & 54.19 & 97.68 & 54.78 & 70.19 & 94.95 & 59.32 & 73.02 \\
ViT-L/14 & 95.21 & 56.24 & 70.71 & 97.60 & 31.54 & 47.67 & 79.52 & 38.36 & 51.75 & 97.50 & 54.01 & 69.51 & 95.24 & 53.51 & 68.52 \\
\rowcolor[HTML]{DEEAF6}
ViT-B/16 & 95.01 & 96.57 & 95.78 & 95.80 & 67.88 & 79.46 & 82.60 & 72.62 & 77.29 & 97.42 & 92.13 & 94.70 & 94.67 & 85.59 & 89.90 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Few\_IID} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-13}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM  \\
\hline
$K$=5 & 97.19 & 67.32 & 79.54 & 85.09 & 77.18 & 80.94 & 97.42 & 94.08 & 95.72 & 94.88 & 84.61 & 89.45 \\
$K$=10 & 97.25 & 66.08 & 78.69 & 87.06 & 79.42 & 83.06 & 98.31 & 94.29 & 96.26 & 95.60 & 82.99 & 88.85 \\
$K$=15 & 97.25 & 68.04 & 80.06 & 87.46 & 78.50 & 82.74 & 98.48 & 94.14 & 96.26 & 95.60 & 84.13 & 89.50 \\

\midrule
\midrule

\multirow{2}{*}{Few\_Non-IID} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-13}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$K$=5 & 94.33 & 70.64 & 80.78 & 82.21 & 77.90 & 80.00 & 95.69 & 94.44 & 95.06 & 94.39 & 85.80 & 89.89 \\
$K$=10 & 94.00 & 67.88 & 78.83 & 83.54 & 77.78 & 80.56 & 95.45 & 93.98 & 94.71 & 95.17 & 86.23 & 90.48 \\
$K$=15 & 96.67 & 67.89 & 79.76 & 85.02 & 77.36 & 81.01 & 94.67 & 95.13 & 94.90 & 95.77 & 86.01 & 90.63 \\

\midrule
\midrule

\multirow{2}{*}{Full\_IID} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-13}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$K$=5 & 97.45 & 67.45 & 79.72 & 87.12 & 74.80 & 80.49 & 98.13 & 93.21 & 95.61 & 94.98 & 83.53 & 88.89 \\
$K$=10 & 97.25 & 63.92 & 77.14 & 88.24 & 77.62 & 82.59 & 97.95 & 93.21 & 95.52 & 95.47 & 84.97 & 89.91 \\
$K$=15 & 97.45 & 66.08 & 78.76 & 88.28 & 77.48 & 82.53 & 98.93 & 94.29 & 96.55 & 95.78 & 85.00 & 90.07 \\

\midrule
\midrule

\multirow{2}{*}{Full\_Non-IID} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-13}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$K$=5 & 95.80 & 67.88 & 79.46 & 82.60 & 72.62 & 77.29 & 97.42 & 92.13 & 94.70 & 94.67 & 85.59 & 89.90 \\
$K$=10 & 96.80 & 66.35 & 78.73 & 84.88 & 74.98 & 79.62 & 90.02 & 92.28 & 91.14 & 95.54 & 84.99 & 89.96 \\
$K$=15 & 97.78 & 65.09 & 78.15 & 87.76 & 75.93 & 81.42 & 98.19 & 93.46 & 95.77 & 95.88 & 85.33 & 90.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Few\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
r=2 & 96.46 & 94.65 & 95.55 & 96.86 & 69.61 & 81.00 & 84.12 & 76.38 & 80.06 & 97.59 & 93.52 & 95.51 & 94.67 & 82.48 & 88.16 \\
\rowcolor[HTML]{DEEAF6}
r=4 & 95.98 & 97.00 & 96.49 & 97.19 & 67.32 & 79.54 & 85.09 & 77.18 & 80.94 & 97.42 & 94.08 & 95.72 & 94.88 & 84.61 & 89.45 \\
r=8 & 95.85 & 96.71 & 96.28 & 96.47 & 66.67 & 78.85 & 85.00 & 75.34 & 79.88 & 96.79 & 93.52 & 95.13 & 95.12 & 83.44 & 88.90 \\
r=16 & 95.57 & 96.87 & 96.22 & 97.06 & 67.84 & 79.86 & 85.38 & 76.04 & 80.44 & 96.52 & 93.52 & 95.00 & 95.19 & 84.31 & 89.42 \\

\midrule
\midrule

\multirow{2}{*}{Few\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
r=2 & 94.87 & 95.38 & 95.12 & 92.80 & 71.73 & 80.92 & 82.08 & 77.62 & 79.79 & 94.03 & 93.52 & 93.77 & 94.02 & 85.89 & 89.77 \\
\rowcolor[HTML]{DEEAF6}
r=4 & 95.28 & 96.39 & 95.83 & 94.33 & 70.64 & 80.78 & 82.21 & 77.90 & 80.00 & 95.69 & 94.44 & 95.06 & 94.39 & 85.80 & 89.89 \\
r=8 & 94.94 & 96.52 & 95.72 & 95.40 & 63.46 & 76.22 & 82.24 & 77.36 & 79.73 & 93.94 & 94.14 & 94.04 & 94.20 & 85.80 & 89.80 \\
r=16 & 95.07 & 96.39 & 95.73 & 96.60 & 68.08 & 79.87 & 82.90 & 77.74 & 80.24 & 95.10 & 94.44 & 94.77 & 94.52 & 85.54 & 89.81 \\

\midrule
\midrule

\multirow{2}{*}{Full\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
r=2 & 96.18 & 97.14 & 96.66 & 96.27 & 68.82 & 80.26 & 86.60 & 74.02 & 79.82 & 97.77 & 92.75 & 95.19 & 94.74 & 84.31 & 89.22 \\
\rowcolor[HTML]{DEEAF6}
r=4 & 96.24 & 97.30 & 96.77 & 97.45 & 67.45 & 79.72 & 87.12 & 74.80 & 80.49 & 98.13 & 93.21 & 95.61 & 94.98 & 83.53 & 88.89 \\
r=8 & 95.90 & 97.09 & 96.49 & 96.47 & 65.88 & 78.29 & 87.84 & 74.94 & 80.88 & 97.77 & 93.36 & 95.51 & 95.26 & 84.61 & 89.62 \\
r=16 & 96.07 & 97.30 & 96.68 & 97.45 & 67.25 & 79.58 & 88.14 & 75.12 & 81.11 & 98.48 & 93.52 & 95.94 & 94.95 & 83.29 & 88.74 \\

\midrule
\midrule

\multirow{2}{*}{Full\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
r=2 & 95.14 & 96.94 & 96.03 & 95.20 & 62.88 & 75.74 & 82.36 & 66.22 & 73.41 & 97.59 & 91.82 & 94.62 & 94.88 & 84.46 & 89.37 \\
\rowcolor[HTML]{DEEAF6}
r=4 & 95.01 & 96.57 & 95.78 & 95.80 & 67.88 & 79.46 & 82.60 & 72.62 & 77.29 & 97.42 & 92.13 & 94.70 & 94.67 & 85.59 & 89.90 \\
r=8 & 94.94 & 96.94 & 95.93 & 96.80 & 65.19 & 77.91 & 83.34 & 72.28 & 77.42 & 97.06 & 91.67 & 94.29 & 94.92 & 81.86 & 87.91 \\
r=16 & 95.41 & 97.49 & 96.44 & 96.80 & 59.04 & 73.35 & 83.54 & 72.50 & 77.63 & 96.97 & 89.97 & 93.34 & 94.74 & 84.69 & 89.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Few\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$l$=2 & 95.68 & 96.82 & 96.25 & 98.04 & 65.49 & 78.53 & 88.38 & 77.70 & 82.70 & 98.75 & 92.13 & 95.33 & 95.22 & 84.28 & 89.42 \\
$l$=6 & 96.24 & 95.65 & 95.94 & 97.45 & 67.06 & 79.45 & 87.02 & 77.66 & 82.07 & 98.48 & 92.28 & 95.28 & 95.85 & 83.77 & 89.40 \\
\rowcolor[HTML]{DEEAF6}
$l$=10 & 95.98 & 97.00 & 96.49 & 97.19 & 67.32 & 79.54 & 85.09 & 77.18 & 80.94 & 97.42 & 94.08 & 95.72 & 94.88 & 84.61 & 89.45 \\

\midrule
\midrule

\multirow{2}{*}{Few\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$l$=2 & 94.20 & 95.34 & 94.77 & 95.40 & 65.58 & 77.73 & 85.10 & 77.32 & 81.02 & 93.49 & 93.52 & 93.50 & 94.20 & 84.14 & 88.89 \\
$l$=6 & 94.26 & 96.20 & 95.22 & 95.20 & 69.23 & 80.16 & 83.62 & 76.68 & 80.00 & 94.30 & 93.52 & 93.91 & 94.09 & 85.48 & 89.58 \\
\rowcolor[HTML]{DEEAF6}
$l$=10 & 95.28 & 96.39 & 95.83 & 94.33 & 70.64 & 80.78 & 82.21 & 77.90 & 80.00 & 95.69 & 94.44 & 95.06 & 94.39 & 85.80 & 89.89 \\

\midrule
\midrule

\multirow{2}{*}{Full\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$l$=2 & 96.02 & 96.61 & 96.31 & 97.84 & 66.67 & 79.30 & 91.16 & 76.12 & 82.96 & 98.57 & 93.83 & 96.14 & 95.71 & 84.28 & 89.63 \\
$l$=6 & 95.34 & 95.97 & 95.65 & 99.02 & 61.18 & 75.63 & 89.48 & 74.46 & 81.28 & 98.48 & 92.90 & 95.61 & 96.05 & 83.68 & 89.44 \\
\rowcolor[HTML]{DEEAF6}
$l$=10 & 96.24 & 97.30 & 96.77 & 97.45 & 67.45 & 79.72 & 87.12 & 74.80 & 80.49 & 98.13 & 93.21 & 95.61 & 94.98 & 83.53 & 88.89 \\

\midrule
\midrule

\multirow{2}{*}{Full\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$l$=2 & 93.59 & 96.16 & 94.86 & 96.00 & 64.42 & 77.10 & 83.66 & 73.56 & 78.29 & 96.97 & 92.28 & 94.57 & 95.20 & 85.51 & 90.10 \\
$l$=6 & 93.52 & 91.59 & 92.54 & 96.40 & 59.42 & 73.52 & 83.22 & 72.90 & 77.72 & 97.06 & 90.59 & 93.71 & 94.63 & 83.41 & 88.67 \\
\rowcolor[HTML]{DEEAF6}
$l$=10 & 95.01 & 96.57 & 95.78 & 95.80 & 67.88 & 79.46 & 82.60 & 72.62 & 77.29 & 97.42 & 92.13 & 94.70 & 94.67 & 85.59 & 89.90 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Few\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$G$=2 & 95.96 & 95.71 & 95.83 & 96.47 & 68.63 & 80.20 & 85.04 & 77.06 & 80.85 & 97.06 & 93.06 & 95.02 & 94.84 & 83.77 & 88.96 \\
\rowcolor[HTML]{DEEAF6}
$G$=3 & 95.98 & 97.00 & 96.49 & 97.19 & 67.32 & 79.54 & 85.09 & 77.18 & 80.94 & 97.42 & 94.08 & 95.72 & 94.88 & 84.61 & 89.45 \\
$G$=5 & 96.24 & 96.13 & 96.18 & 97.25 & 65.29 & 78.13 & 85.70 & 77.62 & 81.46 & 96.70 & 95.06 & 95.87 & 94.74 & 84.31 & 89.22 \\
$G$=7 & 96.02 & 95.92 & 95.97 & 97.65 & 65.49 & 78.40 & 84.90 & 76.78 & 80.64 & 97.33 & 93.83 & 95.55 & 95.22 & 84.31 & 89.43 \\

\midrule 
\midrule 

\multirow{2}{*}{Few\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$G$=2 & 95.48 & 96.16 & 95.82 & 95.40 & 69.23 & 80.23 & 82.22 & 77.46 & 79.77 & 94.92 & 94.75 & 94.83 & 94.49 & 84.19 & 89.04 \\
\rowcolor[HTML]{DEEAF6}
$G$=3 & 95.28 & 96.39 & 95.83 & 94.33 & 70.64 & 80.78 & 82.21 & 77.90 & 80.00 & 95.69 & 94.44 & 95.06 & 94.39 & 85.80 & 89.89 \\
$G$=5 & 94.94 & 95.79 & 95.36 & 95.20 & 71.73 & 81.82 & 82.70 & 76.92 & 79.71 & 95.19 & 95.22 & 95.20 & 94.13 & 85.80 & 89.77 \\
$G$=7 & 95.28 & 94.88 & 95.08 & 95.20 & 71.92 & 81.94 & 81.92 & 77.60 & 79.70 & 93.14 & 94.44 & 93.79 & 94.02 & 83.70 & 88.56 \\

\midrule 
\midrule 

\multirow{2}{*}{Full\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$G$=2 & 96.13 & 96.50 & 96.31 & 96.86 & 65.49 & 78.14 & 87.32 & 74.04 & 80.13 & 98.04 & 93.67 & 95.81 & 94.60 & 82.24 & 87.99 \\
\rowcolor[HTML]{DEEAF6}
$G$=3 & 96.24 & 97.30 & 96.77 & 97.45 & 67.45 & 79.72 & 87.12 & 74.80 & 80.49 & 98.13 & 93.21 & 95.61 & 94.98 & 83.53 & 88.89 \\
$G$=5 & 96.30 & 96.77 & 96.53 & 96.47 & 63.53 & 76.61 & 87.16 & 74.54 & 80.36 & 98.31 & 92.13 & 95.12 & 94.70 & 83.50 & 88.75 \\
$G$=7 & 95.96 & 93.48 & 94.70 & 95.88 & 66.67 & 78.65 & 87.50 & 74.10 & 80.24 & 97.95 & 93.06 & 95.44 & 94.98 & 83.80 & 89.04 \\

\midrule 
\midrule 

\multirow{2}{*}{Full\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$G$=2 & 94.87 & 97.07 & 95.96 & 96.60 & 57.69 & 72.24 & 81.86 & 71.22 & 76.17 & 97.95 & 92.75 & 95.28 & 94.41 & 84.66 & 89.27 \\
\rowcolor[HTML]{DEEAF6}
$G$=3 & 95.01 & 96.57 & 95.78 & 95.80 & 67.88 & 79.46 & 82.60 & 72.62 & 77.29 & 97.42 & 92.13 & 94.70 & 94.67 & 85.59 & 89.90 \\
$G$=5 & 95.07 & 95.75 & 95.41 & 97.00 & 58.08 & 72.66 & 83.24 & 73.00 & 77.78 & 97.33 & 91.20 & 94.17 & 94.49 & 85.48 & 89.76 \\
$G$=7 & 95.14 & 97.62 & 96.36 & 95.20 & 64.81 & 77.12 & 83.24 & 73.14 & 77.86 & 97.24 & 92.28 & 94.70 & 95.42 & 85.51 & 90.19 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Few\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$\sigma$=0.01 & 95.85 & 96.98 & 96.41 & 97.65 & 67.06 & 79.51 & 85.24 & 76.56 & 80.67 & 97.33 & 93.67 & 95.46 & 95.02 & 81.34 & 87.65 \\
$\sigma$=0.05 & 96.07 & 97.14 & 96.60 & 97.84 & 63.73 & 77.18 & 84.38 & 77.50 & 80.79 & 97.86 & 93.52 & 95.64 & 94.88 & 85.06 & 89.70 \\
\rowcolor[HTML]{DEEAF6}
$\sigma$=0.1 & 95.98 & 97.00 & 96.49 & 97.19 & 67.32 & 79.54 & 85.09 & 77.18 & 80.94 & 97.42 & 94.08 & 95.72 & 94.88 & 84.61 & 89.45 \\
$\sigma$=0.2 & 96.13 & 97.09 & 96.61 & 97.84 & 63.92 & 77.32 & 84.92 & 76.04 & 80.24 & 97.33 & 94.44 & 95.86 & 94.88 & 84.01 & 89.11 \\

\midrule
\midrule

\multirow{2}{*}{Few\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$\sigma$=0.01 & 95.34 & 95.15 & 95.24 & 95.40 & 71.73 & 81.89 & 82.36 & 78.34 & 80.30 & 95.72 & 94.75 & 95.23 & 93.98 & 85.42 & 89.50 \\
$\sigma$=0.05 & 95.01 & 96.66 & 95.83 & 94.40 & 70.58 & 80.77 & 81.96 & 76.36 & 79.06 & 93.23 & 93.98 & 93.60 & 93.95 & 85.10 & 89.31 \\
\rowcolor[HTML]{DEEAF6}
$\sigma$=0.1 & 95.28 & 96.39 & 95.83 & 94.33 & 70.64 & 80.78 & 82.21 & 77.90 & 80.00 & 95.69 & 94.44 & 95.06 & 94.39 & 85.80 & 89.89 \\
$\sigma$=0.2 & 95.41 & 95.70 & 95.55 & 94.40 & 66.35 & 77.93 & 82.12 & 77.26 & 79.62 & 92.69 & 94.91 & 93.79 & 93.88 & 84.08 & 88.71 \\

\midrule
\midrule

\multirow{2}{*}{Full\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$\sigma$=0.01 & 96.18 & 96.56 & 96.37 & 96.67 & 68.63 & 80.27 & 87.52 & 72.26 & 79.16 & 98.13 & 93.52 & 95.77 & 94.63 & 83.68 & 88.82 \\
$\sigma$=0.05 & 95.85 & 95.92 & 95.88 & 97.25 & 62.94 & 76.42 & 87.58 & 74.20 & 80.34 & 97.95 & 92.75 & 95.28 & 95.08 & 84.34 & 89.39 \\
\rowcolor[HTML]{DEEAF6}
$\sigma$=0.1 & 96.24 & 97.30 & 96.77 & 97.45 & 67.45 & 79.72 & 87.12 & 74.80 & 80.49 & 98.13 & 93.21 & 95.61 & 94.98 & 83.53 & 88.89 \\
$\sigma$=0.2 & 96.35 & 95.92 & 96.13 & 96.67 & 65.88 & 78.36 & 87.36 & 74.84 & 80.62 & 98.40 & 93.67 & 95.98 & 95.12 & 83.20 & 88.76 \\

\midrule
\midrule

\multirow{2}{*}{Full\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$\sigma$=0.01 & 94.80 & 95.24 & 95.02 & 96.00 & 63.46 & 76.41 & 81.62 & 72.16 & 76.60 & 97.95 & 91.36 & 94.54 & 94.88 & 84.98 & 89.66 \\
$\sigma$=0.05 & 95.14 & 96.34 & 95.74 & 96.20 & 62.50 & 75.77 & 81.96 & 72.16 & 76.75 & 97.77 & 91.98 & 94.79 & 94.63 & 84.31 & 89.17 \\
\rowcolor[HTML]{DEEAF6}
$\sigma$=0.1 & 95.01 & 96.57 & 95.78 & 95.80 & 67.88 & 79.46 & 82.60 & 72.62 & 77.29 & 97.42 & 92.13 & 94.70 & 94.67 & 85.59 & 89.90 \\
$\sigma$=0.2 & 95.34 & 96.94 & 96.13 & 95.40 & 60.00 & 73.67 & 82.52 & 72.80 & 77.36 & 97.86 & 91.82 & 94.74 & 94.59 & 84.08 & 89.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Few\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$\beta$=0.1 & 95.79 & 95.39 & 95.59 & 97.84 & 67.84 & 80.12 & 85.28 & 76.28 & 80.53 & 97.86 & 93.21 & 95.48 & 94.98 & 84.19 & 89.26 \\
$\beta$=0.3 & 95.74 & 96.34 & 96.04 & 96.86 & 64.12 & 77.16 & 85.30 & 76.80 & 80.83 & 97.15 & 93.83 & 95.46 & 95.08 & 84.88 & 89.69 \\
\rowcolor[HTML]{DEEAF6}
$\beta$=0.5 & 95.98 & 97.00 & 96.49 & 97.19 & 67.32 & 79.54 & 85.09 & 77.18 & 80.94 & 97.42 & 94.08 & 95.72 & 94.88 & 84.61 & 89.45 \\
$\beta$=0.7 & 95.79 & 97.14 & 96.46 & 97.45 & 68.43 & 80.40 & 85.22 & 77.44 & 81.14 & 97.15 & 93.98 & 95.54 & 95.19 & 84.85 & 89.72 \\
$\beta$=0.9 & 96.18 & 96.71 & 96.44 & 96.08 & 67.06 & 78.99 & 85.66 & 76.74 & 80.96 & 97.50 & 93.83 & 95.63 & 94.91 & 83.08 & 88.60 \\

\midrule
\midrule

\multirow{2}{*}{Few\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$\beta$=0.1 & 95.55 & 96.71 & 96.13 & 94.60 & 70.38 & 80.71 & 81.80 & 77.82 & 79.76 & 91.53 & 93.83 & 92.67 & 93.88 & 84.98 & 89.21 \\
$\beta$=0.3 & 94.67 & 96.30 & 95.48 & 94.60 & 67.88 & 79.04 & 82.46 & 77.42 & 79.86 & 94.74 & 94.60 & 94.67 & 93.95 & 86.00 & 89.80 \\
\rowcolor[HTML]{DEEAF6}
$\beta$=0.5 & 95.28 & 96.39 & 95.83 & 94.33 & 70.64 & 80.78 & 82.21 & 77.90 & 80.00 & 95.69 & 94.44 & 95.06 & 94.39 & 85.80 & 89.89 \\
$\beta$=0.7 & 94.26 & 95.38 & 94.82 & 94.40 & 69.23 & 79.88 & 82.40 & 77.84 & 80.06 & 95.19 & 94.60 & 94.89 & 93.88 & 85.54 & 89.52 \\
$\beta$=0.9 & 94.67 & 96.62 & 95.64 & 95.60 & 67.50 & 79.13 & 82.30 & 78.16 & 80.18 & 93.58 & 94.75 & 94.16 & 94.27 & 85.30 & 89.56 \\

\midrule
\midrule

\multirow{2}{*}{Full\_IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$\beta$=0.1 & 95.45 & 96.82 & 96.13 & 95.88 & 63.92 & 76.70 & 87.52 & 75.20 & 80.89 & 98.04 & 94.14 & 96.05 & 94.91 & 83.20 & 88.67 \\
$\beta$=0.3 & 95.68 & 96.40 & 96.04 & 95.88 & 64.71 & 77.27 & 87.86 & 73.90 & 80.28 & 98.31 & 94.29 & 96.26 & 94.91 & 84.07 & 89.16 \\
\rowcolor[HTML]{DEEAF6}
$\beta$=0.5 & 96.24 & 97.30 & 96.77 & 97.45 & 67.45 & 79.72 & 87.12 & 74.80 & 80.49 & 98.13 & 93.21 & 95.61 & 94.98 & 83.53 & 88.89 \\
$\beta$=0.7 & 96.02 & 95.55 & 95.78 & 97.25 & 63.14 & 76.57 & 87.78 & 74.18 & 80.41 & 98.13 & 93.98 & 96.01 & 94.88 & 84.61 & 89.45 \\
$\beta$=0.9 & 96.07 & 95.92 & 95.99 & 96.67 & 64.12 & 77.10 & 86.98 & 74.82 & 80.44 & 98.04 & 93.52 & 95.73 & 94.81 & 81.70 & 87.77 \\

\midrule
\midrule

\multirow{2}{*}{Full\_Non-IID} & \multicolumn{3}{c|}{OxfordPet} & \multicolumn{3}{c|}{Flower102} & \multicolumn{3}{c|}{CIFAR100} & \multicolumn{3}{c|}{Caltech101} & \multicolumn{3}{c}{Caltech256} \\ \cline{2-16}
 & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM & Base & Novel & HM \\
\hline
$\beta$=0.1 & 95.07 & 96.43 & 95.75 & 95.80 & 65.58 & 77.86 & 82.86 & 72.36 & 77.25 & 98.04 & 91.98 & 94.91 & 94.41 & 83.76 & 88.77 \\
$\beta$=0.3 & 94.33 & 96.16 & 95.24 & 96.00 & 66.15 & 78.33 & 80.98 & 71.66 & 76.04 & 97.50 & 91.98 & 94.66 & 94.74 & 85.83 & 90.07 \\
\rowcolor[HTML]{DEEAF6}
$\beta$=0.5 & 95.01 & 96.57 & 95.78 & 95.80 & 67.88 & 79.46 & 82.60 & 72.62 & 77.29 & 97.42 & 92.13 & 94.70 & 94.67 & 85.59 & 89.90 \\
$\beta$=0.7 & 95.14 & 96.52 & 95.83 & 96.40 & 65.00 & 77.65 & 80.76 & 71.30 & 75.74 & 97.95 & 91.67 & 94.71 & 94.52 & 83.64 & 88.75 \\
$\beta$=0.9 & 95.01 & 96.66 & 95.83 & 96.00 & 65.38 & 77.79 & 82.94 & 73.24 & 77.79 & 96.17 & 92.13 & 94.11 & 94.70 & 84.28 & 89.19 \\
\bottomrule
\end{tabular}
